The Fractional Chromatic Number of the Plane

The chromatic number of the plane is the chromatic number of the uncountably infinite graph that has as its vertices the points of the plane and has an edge between two points if their distance is 1. This chromatic number is denoted $\chi(\mathcal{R}^2)$. The problem was introduced in 1950, and shortly thereafter it was proved that $4\le \chi(\mathcal{R}^2)\le 7$. These bounds are both easy to prove, but after more than 60 years they are still the best known. In this paper, we investigate $\chi_f(\mathcal{R}^2)$, the fractional chromatic number of the plane. The previous best bounds (rounded to five decimal places) were $3.5556 \le \chi_f(\mathcal{R}^2)\le 4.3599$. Here we improve the lower bound to $76/21\approx3.6190$.

==> 7coloring.tex <==
%\documentclass{article}
%\usepackage{tikz,tkz-graph}
%\usetikzlibrary{shapes}
%\usetikzlibrary{shapes.geometric}
%\usepackage{color}
%\begin{document}


\begin{figure}
\begin{tikzpicture}[node distance=0 cm,outer sep = 0pt, scale=0.6, transform shape, draw]
\begin{scope}[shift={(0,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,0) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-1.73205080756888) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 3 };
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 1};
\end{scope}

\begin{scope}[shift={(1.5,-0.866025403784439)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,0) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-8.66025403784439) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 4};
\end{scope}

\begin{scope}[shift={(3,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,0) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-5.19615242270663) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 6};
\end{scope}

\begin{scope}[shift={(4.5,-0.866025403784439)}]
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,0) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-12.1243556529821) {\LARGE 2};
\end{scope}

\begin{scope}[shift={(6,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,0) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-8.66025403784439) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 4};
\end{scope}

\begin{scope}[shift={(7.5,-0.866025403784439)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,0) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-3.46410161513775) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 7};
\end{scope}

\begin{scope}[shift={(9,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,0) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-12.1243556529821) {\LARGE 2};
\end{scope}

\begin{scope}[shift={(10.5,-0.866025403784439)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,0) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-6.92820323027551) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 5};
\end{scope}

\begin{scope}[shift={(12,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,0) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-3.46410161513775) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 7};
\end{scope}

\begin{scope}[shift={(13.5,-0.866025403784439)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,0) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-6.92820323027551) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-10.3923048454133) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 3};
\end{scope}

\begin{scope}[shift={(15,0)}]
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,0) {\LARGE 5};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=gray!65!white,
minimum size=2cm] at (0,-1.73205080756888) {\LARGE 6};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=blue!55!white,
minimum size=2cm] at (0,-3.46410161513775) {\LARGE 7};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=red!65!white,
minimum size=2cm] at (0,-5.19615242270663) {\LARGE 1};
\node[regular polygon,regular polygon sides=6, draw, thin,
fill=magenta!65!white, minimum size=2cm] at (0,-6.92820323027551) {\LARGE 2};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=yellow!65!white,
minimum size=2cm] at (0,-8.66025403784439) {\LARGE 3};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=cyan!65!white,
minimum size=2cm] at (0,-10.3923048454133) {\LARGE 4};
\node[regular polygon,regular polygon sides=6, draw, thin, fill=green!65!white,
minimum size=2cm] at (0,-12.1243556529821) {\LARGE 5};
\end{scope}
\end{tikzpicture}
\caption{A 7-coloring of the plane.\label{7coloring}}
\end{figure}
%\end{document}


==> basetotip.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{tikz,tkz-graph}
%
%\usetikzlibrary{shapes.geometric}
%
%\begin{document}
%
%\tikzstyle{_RedDotStyle} = [shape = circle, minimum size = 10pt, draw, fill=black!30!red]
%\tikzstyle{_GreenEdgeStyle} = [black!30!green, line width=3]
%\tikzstyle{_BlueShadeStyle} = [shape = diamond, yscale=1.732, minimum size = 28pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeUpRightStyle} = [shape = regular polygon, regular polygon sides=3, shape border rotate = 60, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeDownLeftStyle} = [shape = regular polygon, regular polygon sides=3, shape border rotate = 240, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%
%\tikzstyle{_ArrowStyle} = [->, ultra thick, >= triangle 45, black]

\begin{figure}
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

\begin{scope}[shift={(-0.12,0)}]
\Vertex[style = _BlueShadeUpRightStyle, x = 1.12, y = 0.522, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.05, y = 0.484, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.26, y = 0.524, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.19, y = 0.484, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.19, y = 0.404, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.12, y = 0.364, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.05, y = 0.404, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 0.98, y = 0.364, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.33, y = 0.6453, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.26, y = 0.604, L = \tiny {}]{v44};

\end{scope}

\Vertex[style = unlabeledStyle, x = 0.792115384615385, y = 0.807660256410256, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.932115384615384, y = 0.807660256410256, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.07211538461538, y = 0.807660256410256, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 1.21211538461538, y = 0.807660256410256, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.35211538461538, y = 0.807660256410256, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.722115384615384, y = 0.686360256410256, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.862115384615385, y = 0.686360256410256, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 1.00211538461538, y = 0.686360256410256, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.14211538461538, y = 0.686360256410256, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.28211538461538, y = 0.686360256410256, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.42211538461538, y = 0.686360256410256, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.652115384615385, y = 0.565160256410256, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.792115384615385, y = 0.565160256410256, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.932115384615384, y = 0.565160256410256, L = \tiny {}]{v13}
\Vertex[style = _RedDotStyle, x = 1.07211538461538, y = 0.565160256410256, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.21211538461538, y = 0.565160256410256, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.35211538461538, y = 0.565160256410256, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.49211538461538, y = 0.565160256410256, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.582115384615384, y = 0.443860256410256, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.722115384615384, y = 0.443860256410256, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.862115384615385, y = 0.443860256410256, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 1.00211538461538, y = 0.443860256410256, L = \tiny {}]{v21}
\Vertex[style = unlabeledStyle, x = 1.14211538461538, y = 0.443860256410256, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.28211538461538, y = 0.443860256410256, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.42211538461538, y = 0.443860256410256, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.56211538461538, y = 0.443860256410256, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.652115384615385, y = 0.322660256410256, L = \tiny {}]{v26}
\Vertex[style = _RedDotStyle, x = 0.792115384615385, y = 0.322660256410256, L = \tiny {}]{v27}
\Vertex[style = unlabeledStyle, x = 0.932115384615384, y = 0.322660256410256, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 1.07211538461538, y = 0.322660256410256, L = \tiny {}]{v29}
\Vertex[style = unlabeledStyle, x = 1.21211538461538, y = 0.322660256410256, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.35211538461538, y = 0.322660256410256, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.49211538461538, y = 0.322660256410256, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.722115384615384, y = 0.201360256410256, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.862115384615385, y = 0.201360256410256, L = \tiny {}]{v34}
\Vertex[style = _RedDotStyle, x = 1.00211538461538, y = 0.201360256410256, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 1.14211538461538, y = 0.201360256410256, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.28211538461538, y = 0.201360256410256, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.42211538461538, y = 0.201360256410256, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.792115384615385, y = 0.0801602564102564, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.932115384615384, y = 0.0801602564102564, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 1.07211538461538, y = 0.0801602564102564, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 1.21211538461538, y = 0.0801602564102564, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.35211538461538, y = 0.0801602564102564, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[](v9)(v8)
\Edge[](v10)(v4)
\Edge[](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[](v21)(v14)
\Edge[](v21)(v20)
\Edge[](v22)(v14)
\Edge[](v22)(v15)
\Edge[](v22)(v21)
\Edge[](v23)(v15)
\Edge[](v23)(v16)
\Edge[](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[](v28)(v20)
\Edge[](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[](v29)(v28)
\Edge[](v30)(v22)
\Edge[](v30)(v23)
\Edge[](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\Edge[style = _GreenEdgeStyle](v14)(v27)
\Edge[style = _GreenEdgeStyle](v14)(v35)
\Edge[style = _GreenEdgeStyle](v35)(v27)

\begin{scope}[shift={(-.117,.005)}]
\draw[style = _ArrowStyle] (1.049,0.475) -- (1.14,0.533);
\draw[style = _ArrowStyle] (1.189,0.475) -- (1.28,0.533);
\draw[style = _ArrowStyle] (0.979,0.355) -- (1.07,0.413);
\draw[style = _ArrowStyle] (1.119,0.355) -- (1.21,0.413);
\draw[style = _ArrowStyle] (1.259,0.595) -- (1.35,0.653);
\end{scope}

\end{tikzpicture}
\caption{An additional 5 spindle block, used in the proof that
$\chi_f(\Re^2)\ge\frac{105}{29}$.\label{basetotip}
}
\end{figure}

%\end{document}


==> big-cores.tex <==
\begin{figure}
\subfloat[The core vertices and weights for a bigger core;
spindle weight 2 gives $\chi_f\ge\frac{491}{137} \approx 3.5839$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.721355389541089, y = 0.897550373532551, L = \tiny {$5$}]{v0}
\Vertex[x = 0.861355389541089, y = 0.897550373532551, L = \tiny {$5$}]{v1}
\Vertex[x = 0.651355389541089, y = 0.776350373532551, L = \tiny {$6$}]{v2}
\Vertex[x = 0.791355389541089, y = 0.776350373532551, L = \tiny {$12$}]{v3}
\Vertex[x = 0.931355389541089, y = 0.776350373532551, L = \tiny {$6$}]{v4}
\Vertex[x = 0.581355389541089, y = 0.655050373532551, L = \tiny {$7$}]{v5}
\Vertex[x = 0.721355389541089, y = 0.655050373532551, L = \tiny {$16$}]{v6}
\Vertex[x = 0.861355389541089, y = 0.655050373532551, L = \tiny {$16$}]{v7}
\Vertex[x = 1.00135538954109, y = 0.655050373532551, L = \tiny {$7$}]{v8}
\Vertex[x = 0.511355389541089, y = 0.533850373532551, L = \tiny {$6$}]{v9}
\Vertex[x = 0.651355389541089, y = 0.533850373532551, L = \tiny {$16$}]{v10}
\Vertex[x = 0.791355389541089, y = 0.533850373532551, L = \tiny {$20$}]{v11}
\Vertex[x = 0.931355389541089, y = 0.533850373532551, L = \tiny {$16$}]{v12}
\Vertex[x = 1.07135538954109, y = 0.533850373532551, L = \tiny {$6$}]{v13}
\Vertex[x = 0.441355389541089, y = 0.412550373532551, L = \tiny {$5$}]{v14}
\Vertex[x = 0.581355389541089, y = 0.412550373532551, L = \tiny {$12$}]{v15}
\Vertex[x = 0.721355389541089, y = 0.412550373532551, L = \tiny {$16$}]{v16}
\Vertex[x = 0.861355389541089, y = 0.412550373532551, L = \tiny {$16$}]{v17}
\Vertex[x = 1.00135538954109, y = 0.412550373532551, L = \tiny {$12$}]{v18}
\Vertex[x = 1.14135538954109, y = 0.412550373532551, L = \tiny {$5$}]{v19}
\Vertex[x = 0.511355389541089, y = 0.291350373532551, L = \tiny {$5$}]{v20}
\Vertex[x = 0.651355389541089, y = 0.291350373532551, L = \tiny {$6$}]{v21}
\Vertex[x = 0.791355389541089, y = 0.291350373532551, L = \tiny {$7$}]{v22}
\Vertex[x = 0.931355389541089, y = 0.291350373532551, L = \tiny {$6$}]{v23}
\Vertex[x = 1.07135538954109, y = 0.291350373532551, L = \tiny {$5$}]{v24}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v3)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v6)(v3)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v5)
\Edge[](v10)(v5)
\Edge[](v10)(v6)
\Edge[](v10)(v9)
\Edge[](v11)(v6)
\Edge[](v11)(v7)
\Edge[](v11)(v10)
\Edge[](v12)(v7)
\Edge[](v12)(v8)
\Edge[](v12)(v11)
\Edge[](v13)(v8)
\Edge[](v13)(v12)
\Edge[](v14)(v9)
\Edge[](v15)(v9)
\Edge[](v15)(v10)
\Edge[](v15)(v14)
\Edge[](v16)(v10)
\Edge[](v16)(v11)
\Edge[](v16)(v15)
\Edge[](v17)(v11)
\Edge[](v17)(v12)
\Edge[](v17)(v16)
\Edge[](v18)(v12)
\Edge[](v18)(v13)
\Edge[](v18)(v17)
\Edge[](v19)(v13)
\Edge[](v19)(v18)
\Edge[](v20)(v14)
\Edge[](v20)(v15)
\Edge[](v21)(v15)
\Edge[](v21)(v16)
\Edge[](v21)(v20)
\Edge[](v22)(v16)
\Edge[](v22)(v17)
\Edge[](v22)(v21)
\Edge[](v23)(v17)
\Edge[](v23)(v18)
\Edge[](v23)(v22)
\Edge[](v24)(v18)
\Edge[](v24)(v19)
\Edge[](v24)(v23)
\end{tikzpicture}}}
%\end{figure}}}
%
%\begin{figure}
\subfloat[The core vertices and weights for a bigger core; spindle weight 3
gives $\chi_f\ge\frac{1732}{481} \approx 3.6008$.  This LP had over $25,000$ constraints.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 15]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.491985974754558, y = 0.928522230014025, L = \tiny {$6$}]{v0}
\Vertex[x = 0.547985974754558, y = 0.928522230014025, L = \tiny {$6$}]{v1}
\Vertex[x = 0.463985974754558, y = 0.880022230014025, L = \tiny {$11$}]{v2}
\Vertex[x = 0.519985974754558, y = 0.880022230014025, L = \tiny {$21$}]{v3}
\Vertex[x = 0.575985974754558, y = 0.880022230014025, L = \tiny {$11$}]{v4}
\Vertex[x = 0.435985974754558, y = 0.831522230014025, L = \tiny {$9$}]{v5}
\Vertex[x = 0.491985974754558, y = 0.831522230014025, L = \tiny {$26$}]{v6}
\Vertex[x = 0.547985974754558, y = 0.831522230014025, L = \tiny {$26$}]{v7}
\Vertex[x = 0.603985974754558, y = 0.831522230014025, L = \tiny {$9$}]{v8}
\Vertex[x = 0.407985974754558, y = 0.783022230014025, L = \tiny {$9$}]{v9}
\Vertex[x = 0.463985974754558, y = 0.783022230014025, L = \tiny {$19$}]{v10}
\Vertex[x = 0.519985974754558, y = 0.783022230014025, L = \tiny {$21$}]{v11}
\Vertex[x = 0.575985974754558, y = 0.783022230014025, L = \tiny {$19$}]{v12}
\Vertex[x = 0.631985974754558, y = 0.783022230014025, L = \tiny {$9$}]{v13}
\Vertex[x = 0.379985974754558, y = 0.734522230014025, L = \tiny {$9$}]{v14}
\Vertex[x = 0.435985974754558, y = 0.734522230014025, L = \tiny {$18$}]{v15}
\Vertex[x = 0.491985974754558, y = 0.734522230014025, L = \tiny {$18$}]{v16}
\Vertex[x = 0.547985974754558, y = 0.734522230014025, L = \tiny {$18$}]{v17}
\Vertex[x = 0.603985974754558, y = 0.734522230014025, L = \tiny {$18$}]{v18}
\Vertex[x = 0.659985974754558, y = 0.734522230014025, L = \tiny {$9$}]{v19}
\Vertex[x = 0.351985974754558, y = 0.686022230014025, L = \tiny {$9$}]{v20}
\Vertex[x = 0.407985974754558, y = 0.686022230014025, L = \tiny {$19$}]{v21}
\Vertex[x = 0.463985974754558, y = 0.686022230014025, L = \tiny {$18$}]{v22}
\Vertex[x = 0.519985974754558, y = 0.686022230014025, L = \tiny {$19$}]{v23}
\Vertex[x = 0.575985974754558, y = 0.686022230014025, L = \tiny {$18$}]{v24}
\Vertex[x = 0.631985974754558, y = 0.686022230014025, L = \tiny {$19$}]{v25}
\Vertex[x = 0.687985974754558, y = 0.686022230014025, L = \tiny {$9$}]{v26}
\Vertex[x = 0.323985974754558, y = 0.637622230014025, L = \tiny {$11$}]{v27}
\Vertex[x = 0.379985974754558, y = 0.637622230014025, L = \tiny {$26$}]{v28}
\Vertex[x = 0.435985974754558, y = 0.637622230014025, L = \tiny {$21$}]{v29}
\Vertex[x = 0.491985974754558, y = 0.637622230014025, L = \tiny {$18$}]{v30}
\Vertex[x = 0.547985974754558, y = 0.637622230014025, L = \tiny {$18$}]{v31}
\Vertex[x = 0.603985974754558, y = 0.637622230014025, L = \tiny {$21$}]{v32}
\Vertex[x = 0.659985974754558, y = 0.637622230014025, L = \tiny {$26$}]{v33}
\Vertex[x = 0.715985974754558, y = 0.637622230014025, L = \tiny {$11$}]{v34}
\Vertex[x = 0.295985974754558, y = 0.589122230014025, L = \tiny {$6$}]{v35}
\Vertex[x = 0.351985974754558, y = 0.589122230014025, L = \tiny {$21$}]{v36}
\Vertex[x = 0.407985974754558, y = 0.589122230014025, L = \tiny {$26$}]{v37}
\Vertex[x = 0.463985974754558, y = 0.589122230014025, L = \tiny {$19$}]{v38}
\Vertex[x = 0.519985974754558, y = 0.589122230014025, L = \tiny {$18$}]{v39}
\Vertex[x = 0.575985974754558, y = 0.589122230014025, L = \tiny {$19$}]{v40}
\Vertex[x = 0.631985974754558, y = 0.589122230014025, L = \tiny {$26$}]{v41}
\Vertex[x = 0.687985974754558, y = 0.589122230014025, L = \tiny {$21$}]{v42}
\Vertex[x = 0.743985974754558, y = 0.589122230014025, L = \tiny {$6$}]{v43}
\Vertex[x = 0.323985974754558, y = 0.540622230014025, L = \tiny {$6$}]{v44}
\Vertex[x = 0.379985974754558, y = 0.540622230014025, L = \tiny {$11$}]{v45}
\Vertex[x = 0.435985974754558, y = 0.540622230014025, L = \tiny {$9$}]{v46}
\Vertex[x = 0.491985974754558, y = 0.540622230014025, L = \tiny {$9$}]{v47}
\Vertex[x = 0.547985974754558, y = 0.540622230014025, L = \tiny {$9$}]{v48}
\Vertex[x = 0.603985974754558, y = 0.540622230014025, L = \tiny {$9$}]{v49}
\Vertex[x = 0.659985974754558, y = 0.540622230014025, L = \tiny {$11$}]{v50}
\Vertex[x = 0.715985974754558, y = 0.540622230014025, L = \tiny {$6$}]{v51}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v3)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v6)(v3)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v5)
\Edge[](v10)(v5)
\Edge[](v10)(v6)
\Edge[](v10)(v9)
\Edge[](v11)(v6)
\Edge[](v11)(v7)
\Edge[](v11)(v10)
\Edge[](v12)(v7)
\Edge[](v12)(v8)
\Edge[](v12)(v11)
\Edge[](v13)(v8)
\Edge[](v13)(v12)
\Edge[](v14)(v9)
\Edge[](v15)(v9)
\Edge[](v15)(v10)
\Edge[](v15)(v14)
\Edge[](v16)(v10)
\Edge[](v16)(v11)
\Edge[](v16)(v15)
\Edge[](v17)(v11)
\Edge[](v17)(v12)
\Edge[](v17)(v16)
\Edge[](v18)(v12)
\Edge[](v18)(v13)
\Edge[](v18)(v17)
\Edge[](v19)(v13)
\Edge[](v19)(v18)
\Edge[](v20)(v14)
\Edge[](v21)(v14)
\Edge[](v21)(v15)
\Edge[](v21)(v20)
\Edge[](v22)(v15)
\Edge[](v22)(v16)
\Edge[](v22)(v21)
\Edge[](v23)(v16)
\Edge[](v23)(v17)
\Edge[](v23)(v22)
\Edge[](v24)(v17)
\Edge[](v24)(v18)
\Edge[](v24)(v23)
\Edge[](v25)(v18)
\Edge[](v25)(v19)
\Edge[](v25)(v24)
\Edge[](v26)(v19)
\Edge[](v26)(v25)
\Edge[](v27)(v20)
\Edge[](v28)(v20)
\Edge[](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[](v29)(v28)
\Edge[](v30)(v22)
\Edge[](v30)(v23)
\Edge[](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v25)
\Edge[](v33)(v26)
\Edge[](v33)(v32)
\Edge[](v34)(v26)
\Edge[](v34)(v33)
\Edge[](v35)(v27)
\Edge[](v36)(v27)
\Edge[](v36)(v28)
\Edge[](v36)(v35)
\Edge[](v37)(v28)
\Edge[](v37)(v29)
\Edge[](v37)(v36)
\Edge[](v38)(v29)
\Edge[](v38)(v30)
\Edge[](v38)(v37)
\Edge[](v39)(v30)
\Edge[](v39)(v31)
\Edge[](v39)(v38)
\Edge[](v40)(v31)
\Edge[](v40)(v32)
\Edge[](v40)(v39)
\Edge[](v41)(v32)
\Edge[](v41)(v33)
\Edge[](v41)(v40)
\Edge[](v42)(v33)
\Edge[](v42)(v34)
\Edge[](v42)(v41)
\Edge[](v43)(v34)
\Edge[](v43)(v42)
\Edge[](v44)(v35)
\Edge[](v44)(v36)
\Edge[](v45)(v36)
\Edge[](v45)(v37)
\Edge[](v45)(v44)
\Edge[](v46)(v37)
\Edge[](v46)(v38)
\Edge[](v46)(v45)
\Edge[](v47)(v38)
\Edge[](v47)(v39)
\Edge[](v47)(v46)
\Edge[](v48)(v39)
\Edge[](v48)(v40)
\Edge[](v48)(v47)
\Edge[](v49)(v40)
\Edge[](v49)(v41)
\Edge[](v49)(v48)
\Edge[](v50)(v41)
\Edge[](v50)(v42)
\Edge[](v50)(v49)
\Edge[](v51)(v42)
\Edge[](v51)(v43)
\Edge[](v51)(v50)
\end{tikzpicture}}}
\caption{Two larger cores. \label{big-cores}}
\end{figure}


==> claim3pics.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{tikz,tkz-graph}
%
%\usetikzlibrary{shapes.geometric}
%
%\begin{document}
%
%\tikzstyle{_RedDotStyle} = [shape = circle, minimum size = 10pt, draw, fill=black!30!red]
%\tikzstyle{_GreenEdgeStyle} = [black!30!green, line width=3]
%\tikzstyle{_BlueShadeStyle} = [shape = diamond, yscale=1.732, minimum size = 28pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeUpRightStyle} = [shape = regular polygon, regular polygon sides=3, shape border rotate = 60, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeDownLeftStyle} = [shape = regular polygon, regular polygon sides=3, shape border rotate = 240, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%
%\tikzstyle{_ArrowStyle} = [->, ultra thick, >= triangle 45, black]


\begin{figure}
\subfloat[Each spindle can appear in at most two 5-spindle blocks.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]


\Vertex[style = _BlueShadeStyle, x = 1.08805722332793, y = -0.3831187804069, L = \tiny {}]{v44}
\draw[style = _ArrowStyle] (1.088,-0.42) -- (1.088,-0.31);

\begin{scope}[yscale=-1]

\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.747400359354268, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.747400359354268, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.747400359354268, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.747400359354268, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.747400359354268, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.626100359354268, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.626100359354268, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.626100359354268, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.626100359354268, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.626100359354268, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.626100359354268, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.667012486485822, y = 0.504900359354268, L = \tiny {}]{v11}
\Vertex[style = _RedDotStyle, x = 0.807012486485822, y = 0.504900359354268, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.504900359354268, L = \tiny {}]{v13}
\Vertex[style = _RedDotStyle, x = 1.08701248648582, y = 0.504900359354268, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.504900359354268, L = \tiny {}]{v15}
\Vertex[style = _RedDotStyle, x = 1.36701248648582, y = 0.504900359354268, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.50701248648582, y = 0.504900359354268, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.597012486485822, y = 0.383600359354268, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.383600359354268, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.383600359354268, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.383600359354268, L = \tiny {}]{v21}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.383600359354268, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.383600359354268, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.383600359354268, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.57701248648582, y = 0.383600359354268, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.667012486485822, y = 0.262400359354268, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.262400359354268, L = \tiny {}]{v27}
\Vertex[style = _RedDotStyle, x = 0.947012486485822, y = 0.262400359354268, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.262400359354268, L = \tiny {}]{v29}
\Vertex[style = _RedDotStyle, x = 1.22701248648582, y = 0.262400359354268, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.262400359354268, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.50701248648582, y = 0.262400359354268, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.141100359354268, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.141100359354268, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.141100359354268, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.141100359354268, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.141100359354268, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.141100359354268, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.0199003593542678, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.0199003593542678, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.0199003593542678, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.0199003593542678, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.0199003593542678, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[](v9)(v8)
\Edge[](v10)(v4)
\Edge[](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[style = _GreenEdgeStyle](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[style = _GreenEdgeStyle](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[style = _GreenEdgeStyle](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[style = _GreenEdgeStyle](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[style = _GreenEdgeStyle](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[style = _GreenEdgeStyle](v21)(v14)
\Edge[](v21)(v20)
\Edge[style = _GreenEdgeStyle](v22)(v14)
\Edge[](v22)(v15)
\Edge[](v22)(v21)
\Edge[](v23)(v15)
\Edge[style = _GreenEdgeStyle](v23)(v16)
\Edge[](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[style = _GreenEdgeStyle](v28)(v20)
\Edge[style = _GreenEdgeStyle](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[style = _GreenEdgeStyle](v29)(v28)
\Edge[style = _GreenEdgeStyle](v30)(v22)
\Edge[style = _GreenEdgeStyle](v30)(v23)
\Edge[style = _GreenEdgeStyle](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\end{scope}
\end{tikzpicture}}}
%\end{figure}
%
%\begin{figure}

\subfloat[Each spindle can appear in at most three 6-spindle blocks.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

\Vertex[style = _BlueShadeUpRightStyle, x = 1.005, y = 0.615, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 0.935, y = 0.575, L = \tiny {}]{v44};

\draw[style = _ArrowStyle] (0.939,0.574) -- (1.035,0.63);

\Vertex[style = unlabeledStyle, x = 0.515626355588856, y = 0.898488043900544, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.655626355588856, y = 0.898488043900544, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 0.795626355588856, y = 0.898488043900544, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.935626355588856, y = 0.898488043900544, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.07562635558886, y = 0.898488043900544, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.445626355588856, y = 0.777288043900544, L = \tiny {}]{v5}
\Vertex[style = _RedDotStyle, x = 0.585626355588856, y = 0.777288043900544, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.725626355588856, y = 0.777288043900544, L = \tiny {}]{v7}
\Vertex[style = _RedDotStyle, x = 0.865626355588856, y = 0.777288043900544, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.00562635558886, y = 0.777288043900544, L = \tiny {}]{v9}
\Vertex[style = _RedDotStyle, x = 1.14562635558886, y = 0.777288043900544, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.375626355588856, y = 0.655988043900544, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.515626355588856, y = 0.655988043900544, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.655626355588856, y = 0.655988043900544, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 0.795626355588856, y = 0.655988043900544, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 0.935626355588856, y = 0.655988043900544, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.07562635558886, y = 0.655988043900544, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.21562635558886, y = 0.655988043900544, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.305626355588856, y = 0.534788043900544, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.445626355588856, y = 0.534788043900544, L = \tiny {}]{v19}
\Vertex[style = _RedDotStyle, x = 0.585626355588856, y = 0.534788043900544, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 0.725626355588856, y = 0.534788043900544, L = \tiny {}]{v21}
\Vertex[style = _RedDotStyle, x = 0.865626355588856, y = 0.534788043900544, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.00562635558886, y = 0.534788043900544, L = \tiny {}]{v23}
\Vertex[style = _RedDotStyle, x = 1.14562635558886, y = 0.534788043900544, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.28562635558886, y = 0.534788043900544, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.375626355588856, y = 0.413488043900544, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.515626355588856, y = 0.413488043900544, L = \tiny {}]{v27}
\Vertex[style = unlabeledStyle, x = 0.655626355588856, y = 0.413488043900544, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 0.795626355588856, y = 0.413488043900544, L = \tiny {}]{v29}
\Vertex[style = unlabeledStyle, x = 0.935626355588856, y = 0.413488043900544, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.07562635558886, y = 0.413488043900544, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.21562635558886, y = 0.413488043900544, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.445626355588856, y = 0.292288043900544, L = \tiny {}]{v33}
\Vertex[style = _RedDotStyle, x = 0.585626355588856, y = 0.292288043900544, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 0.725626355588856, y = 0.292288043900544, L = \tiny {}]{v35}
\Vertex[style = _RedDotStyle, x = 0.865626355588856, y = 0.292288043900544, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.00562635558886, y = 0.292288043900544, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.14562635558886, y = 0.292288043900544, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.515626355588856, y = 0.170988043900544, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.655626355588856, y = 0.170988043900544, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 0.795626355588856, y = 0.170988043900544, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 0.935626355588856, y = 0.170988043900544, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.07562635558886, y = 0.170988043900544, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[style = _GreenEdgeStyle](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[style = _GreenEdgeStyle](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[style = _GreenEdgeStyle](v9)(v8)
\Edge[](v10)(v4)
\Edge[style = _GreenEdgeStyle](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[](v21)(v14)
\Edge[style = _GreenEdgeStyle](v21)(v20)
\Edge[](v22)(v14)
\Edge[](v22)(v15)
\Edge[style = _GreenEdgeStyle](v22)(v21)
\Edge[](v23)(v15)
\Edge[](v23)(v16)
\Edge[style = _GreenEdgeStyle](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[style = _GreenEdgeStyle](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[](v28)(v20)
\Edge[](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[](v29)(v28)
\Edge[](v30)(v22)
\Edge[](v30)(v23)
\Edge[](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[style = _GreenEdgeStyle](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[style = _GreenEdgeStyle](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\Edge[style = _GreenEdgeStyle](v6)(v20)
\Edge[style = _GreenEdgeStyle](v34)(v20)
\Edge[style = _GreenEdgeStyle](v36)(v22)
\Edge[style = _GreenEdgeStyle](v22)(v8)
\Edge[style = _GreenEdgeStyle](v24)(v10)
\end{tikzpicture}}}
%\end{figure}
%
%\begin{figure}
\subfloat[If a spindle appears in a 5-spindle block, then it appears in at most
two 6-spindle blocks.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

\Vertex[style = _BlueShadeUpRightStyle, x = 1.005, y = 0.615, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 0.935, y = 0.575, L = \tiny {}]{v44};

\draw[style = _ArrowStyle] (0.939,0.574) -- (1.035,0.63);

\Vertex[style = unlabeledStyle, x = 0.5156, y = 0.8985, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.6556, y = 0.8985, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 0.7956, y = 0.8985, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.9356, y = 0.8985, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.0756, y = 0.8985, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.4456, y = 0.7773, L = \tiny {}]{v5}
\Vertex[style = _RedDotStyle, x = 0.5856, y = 0.7773, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.7256, y = 0.7773, L = \tiny {}]{v7}
\Vertex[style = _RedDotStyle, x = 0.8656, y = 0.7773, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.0056, y = 0.7773, L = \tiny {}]{v9}
\Vertex[style = _RedDotStyle, x = 1.1456, y = 0.7773, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.3756, y = 0.656, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.5156, y = 0.656, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.6556, y = 0.656, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 0.7956, y = 0.656, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 0.9356, y = 0.656, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.0756, y = 0.656, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.2156, y = 0.656, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.3056, y = 0.5348, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.4456, y = 0.5348, L = \tiny {}]{v19}
\Vertex[style = _RedDotStyle, x = 0.5856, y = 0.5348, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 0.7256, y = 0.5348, L = \tiny {}]{v21}
\Vertex[style = _RedDotStyle, x = 0.8656, y = 0.5348, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.0056, y = 0.5348, L = \tiny {}]{v23}
\Vertex[style = _RedDotStyle, x = 1.1456, y = 0.5348, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.2856, y = 0.5348, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.3756, y = 0.4135, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.5156, y = 0.4135, L = \tiny {}]{v27}
\Vertex[style = unlabeledStyle, x = 0.6556, y = 0.4135, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 0.7956, y = 0.4135, L = \tiny {}]{v29}
\Vertex[style = unlabeledStyle, x = 0.9356, y = 0.4135, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.0756, y = 0.4135, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.2156, y = 0.4135, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.4456, y = 0.2923, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.5856, y = 0.2923, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 0.7256, y = 0.2923, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 0.8656, y = 0.2923, L = \tiny {}]{v36}
\Vertex[style = _RedDotStyle, x = 1.0056, y = 0.2923, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.1456, y = 0.2923, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.5156, y = 0.171, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.6556, y = 0.171, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 0.7956, y = 0.171, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 0.9356, y = 0.171, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.0756, y = 0.171, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[style = _GreenEdgeStyle](v6)(v20)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[style = _GreenEdgeStyle](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[style = _GreenEdgeStyle](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[style = _GreenEdgeStyle](v9)(v8)
\Edge[](v10)(v4)
\Edge[style = _GreenEdgeStyle](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[](v21)(v14)
\Edge[style = _GreenEdgeStyle](v21)(v20)
\Edge[style = _GreenEdgeStyle](v22)(v8)
\Edge[](v22)(v14)
\Edge[](v22)(v15)
\Edge[style = _GreenEdgeStyle](v22)(v21)
\Edge[](v23)(v15)
\Edge[](v23)(v16)
\Edge[style = _GreenEdgeStyle](v23)(v22)
\Edge[style = _GreenEdgeStyle](v24)(v10)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[style = _GreenEdgeStyle](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[](v28)(v20)
\Edge[](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[](v29)(v28)
\Edge[style = _GreenEdgeStyle](v30)(v22)
\Edge[](v30)(v23)
\Edge[](v30)(v29)
\Edge[](v31)(v23)
\Edge[style = _GreenEdgeStyle](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[style = _GreenEdgeStyle](v37)(v30)
\Edge[style = _GreenEdgeStyle](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\end{tikzpicture}}}
\caption{Claim~\ref{cl3}: Each missing spindle receives weight at most $\frac12$.\label{cl3pics}}
\end{figure}

%\end{document}


==> figures.tex <==
\begin{comment}
\documentclass[12pt]{amsart}
\usepackage{amsmath, amsthm, amssymb}
\usepackage{tikz,tkz-graph}
\usepackage[top=1.25in, bottom=1.25in, left=1.0in, right=1.0in]{geometry}
\usepackage{hyperref}
\usepackage{subfig}
%\usepackage{color}
\usepackage{verbatim}
\usepackage{url}

\makeatletter
\newtheorem*{rep@theorem}{\rep@title}
\newcommand{\newreptheorem}[2]{
\newenvironment{rep#1}[1]{
 \def\rep@title{#2 \ref{##1}}
 \begin{rep@theorem}}
 {\end{rep@theorem}}}
\makeatother

\theoremstyle{plain}
\newtheorem{thm}{Theorem}
\newreptheorem{thm}{Theorem}
\newtheorem{prop}[thm]{Proposition}
\newreptheorem{prop}{Proposition}
\newtheorem{lem}[thm]{Lemma}
\newreptheorem{lem}{Lemma}
\newtheorem{lemma}[thm]{Lemma}
\newreptheorem{lemma}{Lemma}
\newtheorem{conj}[thm]{Conjecture}
\newreptheorem{conj}{Conjecture}
\newtheorem{cor}[thm]{Corollary}
\newreptheorem{cor}{Corollary}
\newtheorem{prob}[thm]{Problem}
\theoremstyle{definition}
\newtheorem{defn}{Definition}
\newtheorem{obs}[thm]{Observation}
\theoremstyle{remark}
\newtheorem*{remark}{Remark}
\newtheorem{example}{Example}
\newtheorem*{question}{Question}

%\newcommand{\fancy}[1]{\mathcal{#1}}
%\newcommand{\C}[1]{\fancy{C}_{#1}}
\newcommand{\IN}{\mathbb{N}}
\newcommand{\IR}{\mathbb{R}}
\newcommand{\ch}{\rm{ch}}
%\newcommand{\LB}{\mathcal{L}_B}
%\newcommand{\col}{{\textrm{col}}}
%\newcommand{\chil}{{\chi_{\ell}}}
%\newcommand{\chiol}{{\chi_{OL}}}

%\newcommand{\vph}{\varphi}
%\newcommand{\vphn}{\overline{\varphi}}

\begin{document}
\end{comment}

\begin{figure}
\subfloat[T1]{\makebox[.3\textwidth]{
\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 1.01802593659942, y = 0.744729269346951, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.29802593659942, y = 0.744729269346951, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.57802593659942, y = 0.744729269346951, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.878025936599423, y = 0.502242156287308, L = \tiny {}]{v3}
\Vertex[style = _RedDotStyle, x = 1.15802593659942, y = 0.502242156287308, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 1.43802593659942, y = 0.502242156287308, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.71802593659942, y = 0.502242156287308, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.738025936599425, y = 0.259755043227666, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.01802593659942, y = 0.259755043227666, L = \tiny {}]{v8}
\Vertex[style = labeledStyle, x = 1.29802593659942, y = 0.259755043227666, L = \tiny {$u$}]{v9}
\Vertex[style = _RedDotStyle, x = 1.57802593659942, y = 0.259755043227666, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 1.85802593659942, y = 0.259755043227666, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.878025936599423, y = 0.017267930168023, L = \tiny {}]{v12}
\Vertex[style = _RedDotStyle, x = 1.15802593659942, y = 0.017267930168023, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 1.43802593659942, y = 0.017267930168023, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.71802593659942, y = 0.017267930168023, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.01802593659942, y = -0.22521918289162, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.29802593659942, y = -0.22521918289162, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.57802593659942, y = -0.22521918289162, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v4)(v10)
\Edge[style = _GreenEdgeStyle](v4)(v13)
\Edge[style = _GreenEdgeStyle](v10)(v13)
\end{tikzpicture}}}
\subfloat[T2]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.85081101726728, L = \tiny {}]{v0}
\Vertex[style = _RedDotStyle, x = 1.14661134163209, y = 0.85081101726728, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.85081101726728, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.608323904207637, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.00661134163209, y = 0.608323904207637, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 1.28661134163209, y = 0.608323904207637, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.608323904207637, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.58661134163209, y = 0.365836791147995, L = \tiny {}]{v7}
\Vertex[style = _RedDotStyle, x = 0.866611341632086, y = 0.365836791147995, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = 0.365836791147995, L = \tiny {}]{v9}
\Vertex[style = _RedDotStyle, x = 1.42661134163209, y = 0.365836791147995, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 1.70661134163209, y = 0.365836791147995, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.123349678088352, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 1.00661134163209, y = 0.123349678088352, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 1.28661134163209, y = 0.123349678088352, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.123349678088352, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = -0.119137434971291, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = -0.119137434971291, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = -0.119137434971291, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[style = _GreenEdgeStyle](v9)(v8)
\Edge[style = _GreenEdgeStyle](v4)(v1)
\Edge[](v4)(v5)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[style = _GreenEdgeStyle](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v8)(v4)
\Edge[style = _GreenEdgeStyle](v5)(v1)
\Edge[style = _GreenEdgeStyle](v9)(v10)
\end{tikzpicture}}}
%
\subfloat[T3]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 1.26932359547236, y = 0.804925135351415, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.54932359547236, y = 0.804925135351415, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.82932359547236, y = 0.804925135351415, L = \tiny {}]{v2}
\Vertex[style = _RedDotStyle, x = 1.12932359547236, y = 0.562425135351415, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.40932359547236, y = 0.562425135351415, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 1.68932359547236, y = 0.562425135351415, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.96932359547236, y = 0.562425135351415, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.989323595472364, y = 0.319925135351415, L = \tiny {}]{v7}
\Vertex[style = labeledStyle, x = 1.26932359547236, y = 0.319925135351415, L = \tiny {$u$}]{v8}
\Vertex[style = labeledStyle, x = 1.54932359547236, y = 0.319925135351415, L = \tiny {$v$}]{v9}
\Vertex[style = _RedDotStyle, x = 1.82932359547236, y = 0.319925135351415, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 2.10932359547236, y = 0.319925135351415, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 1.12932359547236, y = 0.0774251353514154, L = \tiny {}]{v12}
\Vertex[style = _RedDotStyle, x = 1.40932359547236, y = 0.0774251353514154, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 1.68932359547236, y = 0.0774251353514154, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.96932359547236, y = 0.0774251353514154, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.26932359547236, y = -0.164974864648585, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.54932359547236, y = -0.164974864648585, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.82932359547236, y = -0.164974864648585, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[style = _GreenEdgeStyle](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v10)(v13)
\Edge[style = _GreenEdgeStyle](v10)(v3)
\Edge[style = _GreenEdgeStyle](v8)(v3)
\end{tikzpicture}}}

\subfloat[T4]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.85081101726728, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = 0.85081101726728, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.85081101726728, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.608323904207637, L = \tiny {}]{v3}
\Vertex[style = _RedDotStyle, x = 1.00661134163209, y = 0.608323904207637, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 1.28661134163209, y = 0.608323904207637, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.608323904207637, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.58661134163209, y = 0.365836791147995, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.365836791147995, L = \tiny {}]{v8}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = 0.365836791147995, L = \tiny {$u$}]{v9}
\Vertex[style = labeledStyle, x = 1.42661134163209, y = 0.365836791147995, L = \tiny {$v$}]{v10}
\Vertex[style = _RedDotStyle, x = 1.70661134163209, y = 0.365836791147995, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.123349678088352, L = \tiny {}]{v12}
\Vertex[style = _RedDotStyle, x = 1.00661134163209, y = 0.123349678088352, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 1.28661134163209, y = 0.123349678088352, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.123349678088352, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = -0.119137434971291, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = -0.119137434971291, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = -0.119137434971291, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v4)(v13)
\Edge[style = _GreenEdgeStyle](v4)(v11)
\Edge[style = _GreenEdgeStyle](v13)(v11)
\end{tikzpicture}}}
\subfloat[T5]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.85081101726728, L = \tiny {}]{v0}
\Vertex[style = _RedDotStyle, x = 1.14661134163209, y = 0.85081101726728, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.85081101726728, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.608323904207637, L = \tiny {}]{v3}
\Vertex[style = labeledStyle, x = 1.00661134163209, y = 0.608323904207637, L = \tiny {$u$}]{v4}
\Vertex[style = unlabeledStyle, x = 1.28661134163209, y = 0.608323904207637, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.608323904207637, L = \tiny {}]{v6}
\Vertex[style = _RedDotStyle, x = 0.58661134163209, y = 0.365836791147995, L = \tiny {}]{v7}
\Vertex[style = labeledStyle, x = 0.866611341632086, y = 0.365836791147995, L = \tiny {$v$}]{v8}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = 0.365836791147995, L = \tiny {$w$}]{v9}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.365836791147995, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 1.70661134163209, y = 0.365836791147995, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.123349678088352, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 1.00661134163209, y = 0.123349678088352, L = \tiny {}]{v13}
\Vertex[style = _RedDotStyle, x = 1.28661134163209, y = 0.123349678088352, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.123349678088352, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = -0.119137434971291, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = -0.119137434971291, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = -0.119137434971291, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v1)(v14)
\Edge[style = _GreenEdgeStyle](v1)(v7)
\Edge[style = _GreenEdgeStyle](v14)(v7)
\end{tikzpicture}}}
\subfloat[T6]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.85081101726728, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = 0.85081101726728, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.85081101726728, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.608323904207637, L = \tiny {}]{v3}
\Vertex[style = _RedDotStyle, x = 1.00661134163209, y = 0.608323904207637, L = \tiny {}]{v4}
\Vertex[style = labeledStyle, x = 1.28661134163209, y = 0.608323904207637, L = \tiny {$u$}]{v5}
\Vertex[style = _RedDotStyle, x = 1.56661134163209, y = 0.608323904207637, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.58661134163209, y = 0.365836791147995, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.365836791147995, L = \tiny {}]{v8}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = 0.365836791147995, L = \tiny {$v$}]{v9}
\Vertex[style = labeledStyle, x = 1.42661134163209, y = 0.365836791147995, L = \tiny {$w$}]{v10}
\Vertex[style = unlabeledStyle, x = 1.70661134163209, y = 0.365836791147995, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.123349678088352, L = \tiny {}]{v12}
\Vertex[style = _RedDotStyle, x = 1.00661134163209, y = 0.123349678088352, L = \tiny {}]{v13}
\Vertex[style = labeledStyle, x = 1.28661134163209, y = 0.123349678088352, L = \tiny {$x$}]{v14}
\Vertex[style = _RedDotStyle, x = 1.56661134163209, y = 0.123349678088352, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = -0.119137434971291, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = -0.119137434971291, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = -0.119137434971291, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v8)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[style = _GreenEdgeStyle](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[style = _GreenEdgeStyle](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v6)(v15)
\Edge[style = _GreenEdgeStyle](v13)(v4)
\Edge[style = _GreenEdgeStyle](v4)(v5)
\Edge[style = _GreenEdgeStyle](v15)(v14)
\end{tikzpicture}}}

\subfloat[T7]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.856417267434173, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = 0.856417267434173, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.856417267434173, L = \tiny {}]{v2}
\Vertex[style = _RedDotStyle, x = 0.72661134163209, y = 0.61393015437453, L = \tiny {}]{v3}
\Vertex[style = labeledStyle, x = 1.00661134163209, y = 0.61393015437453, L = \tiny {$u$}]{v4}
\Vertex[style = _RedDotStyle, x = 1.28661134163209, y = 0.61393015437453, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.61393015437453, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.58661134163209, y = 0.371443041314888, L = \tiny {}]{v7}
\Vertex[style = labeledStyle, x = 0.866611341632086, y = 0.371443041314888, L = \tiny {$v$}]{v8}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = 0.371443041314888, L = \tiny {$w$}]{v9}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.371443041314888, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 1.70661134163209, y = 0.371443041314888, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.128955928255245, L = \tiny {}]{v12}
\Vertex[style = labeledStyle, x = 1.00661134163209, y = 0.128955928255245, L = \tiny {$x$}]{v13}
\Vertex[style = labeledStyle, x = 1.28661134163209, y = 0.128955928255245, L = \tiny {$y$}]{v14}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.128955928255245, L = \tiny {}]{v15}
\Vertex[style = _RedDotStyle, x = 0.866611341632086, y = -0.113531184804398, L = \tiny {}]{v16}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = -0.113531184804398, L = \tiny {$z$}]{v17}
\Vertex[style = _RedDotStyle, x = 1.42661134163209, y = -0.113531184804398, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[style = _GreenEdgeStyle](v4)(v5)
\Edge[](v4)(v8)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[style = _GreenEdgeStyle](v17)(v18)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v5)(v18)
\Edge[style = _GreenEdgeStyle](v16)(v3)
\Edge[style = _GreenEdgeStyle](v4)(v3)
\Edge[style = _GreenEdgeStyle](v16)(v17)
\end{tikzpicture}}}
\subfloat[T8]{\makebox[.3\textwidth]{\begin{tikzpicture}[scale = 4]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = 0.85081101726728, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = 0.85081101726728, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.42661134163209, y = 0.85081101726728, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.72661134163209, y = 0.608323904207637, L = \tiny {}]{v3}
\Vertex[style = _RedDotStyle, x = 1.00661134163209, y = 0.608323904207637, L = \tiny {}]{v4}
\Vertex[style = labeledStyle, x = 1.28661134163209, y = 0.608323904207637, L = \tiny {$u$}]{v5}
\Vertex[style = _RedDotStyle, x = 1.56661134163209, y = 0.608323904207637, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.58661134163209, y = 0.365836791147995, L = \tiny {}]{v7}
\Vertex[style = labeledStyle, x = 0.866611341632086, y = 0.365836791147995, L = \tiny {$v$}]{v8}
\Vertex[style = labeledStyle, x = 1.14661134163209, y = 0.365836791147995, L = \tiny {$w$}]{v9}
\Vertex[style = labeledStyle, x = 1.42661134163209, y = 0.365836791147995, L = \tiny {$x$}]{v10}
\Vertex[style = unlabeledStyle, x = 1.70661134163209, y = 0.365836791147995, L = \tiny {}]{v11}
\Vertex[style = _RedDotStyle, x = 0.72661134163209, y = 0.123349678088352, L = \tiny {}]{v12}
\Vertex[style = labeledStyle, x = 1.00661134163209, y = 0.123349678088352, L = \tiny {$y$}]{v13}
\Vertex[style = labeledStyle, x = 1.28661134163209, y = 0.123349678088352, L = \tiny {$z$}]{v14}
\Vertex[style = unlabeledStyle, x = 1.56661134163209, y = 0.123349678088352, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.866611341632086, y = -0.119137434971291, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.14661134163209, y = -0.119137434971291, L = \tiny {}]{v17}
\Vertex[style = _RedDotStyle, x = 1.42661134163209, y = -0.119137434971291, L = \tiny {}]{v18}
\Edge[](v9)(v4)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v9)(v14)
\Edge[](v9)(v13)
\Edge[](v9)(v8)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v4)(v0)
\Edge[](v1)(v5)
\Edge[](v1)(v2)
\Edge[](v1)(v0)
\Edge[style = _GreenEdgeStyle](v5)(v6)
\Edge[](v5)(v10)
\Edge[](v5)(v2)
\Edge[](v6)(v10)
\Edge[](v6)(v2)
\Edge[](v6)(v11)
\Edge[](v10)(v15)
\Edge[](v10)(v14)
\Edge[](v10)(v11)
\Edge[](v15)(v14)
\Edge[](v15)(v11)
\Edge[](v15)(v18)
\Edge[](v14)(v17)
\Edge[](v14)(v13)
\Edge[](v14)(v18)
\Edge[](v17)(v13)
\Edge[](v17)(v18)
\Edge[](v17)(v16)
\Edge[](v13)(v12)
\Edge[](v13)(v8)
\Edge[](v13)(v16)
\Edge[style = _GreenEdgeStyle](v12)(v8)
\Edge[](v12)(v16)
\Edge[](v12)(v7)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v3)(v7)
\Edge[](v3)(v0)
\Edge[style = _GreenEdgeStyle](v6)(v18)
\Edge[style = _GreenEdgeStyle](v18)(v12)
\Edge[style = _GreenEdgeStyle](v4)(v5)
\Edge[style = _GreenEdgeStyle](v4)(v8)
\end{tikzpicture}}}
\caption{The 8 possible tiles (up to reflection and rotation).
\label{tiles}
}
\end{figure}

%\end{document}


==> moser-golomb.tex <==

\begin{figure}
\subfloat[The Moser spindle]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 15]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt,fill, draw]
\Vertex[x = 0.309031741140216, y = 0.872698767334361, L = \tiny {}]{v0}
\Vertex[x = 0.247631741140216, y = 0.854198767334361, L = \tiny {}]{v1}
\Vertex[x = 0.317631741140216, y = 0.975398767334361, L = \tiny {}]{v2}
\Vertex[x = 0.183631741140216, y = 0.934998767334361, L = \tiny {}]{v3}
\Vertex[x = 0.387631741140216, y = 0.854198767334361, L = \tiny {}]{v4}
\Vertex[x = 0.192331741140216, y = 0.795298767334361, L = \tiny {}]{v5}
\Vertex[x = 0.317631741140216, y = 0.732998767334361, L = \tiny {}]{v6}
\Edge[](v2)(v1)
\Edge[](v3)(v0)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v0)
\Edge[](v5)(v3)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\end{tikzpicture}}}
%\end{figure}
%
%\begin{figure}
\subfloat[The Golomb graph]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 8,rotate=30]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt,fill, draw]
\Vertex[x = 0.374613429155512, y = 0.82553315798011, L = \tiny {}]{v0}
\Vertex[x = 0.607716761976315, y = 0.958927166778096, L = \tiny {}]{v1}
\Vertex[x = 0.373727682881427, y = 0.556892033072417, L = \tiny {}]{v2}
\Vertex[x = 0.606743383611899, y = 0.690336276245073, L = \tiny {}]{v3}
\Vertex[x = 0.839856605170946, y = 0.823774121848011, L = \tiny {}]{v4}
\Vertex[x = 0.605785708356044, y = 0.421596564809465, L = \tiny {}]{v5}
\Vertex[x = 0.838890215317753, y = 0.555024109477077, L = \tiny {}]{v6}
\Vertex[x = 0.571808362602276, y = 0.841456096925729, L = \tiny {}]{v7}
\Vertex[x = 0.493244855598436, y = 0.584530428248699, L = \tiny {}]{v8}
\Vertex[x = 0.754976997291929, y = 0.644962349303816, L = \tiny {}]{v9}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v3)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v3)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v8)(v7)
\Edge[](v9)(v7)
\Edge[](v9)(v8)
\Edge[](v0)(v8)
\Edge[](v4)(v7)
\Edge[](v5)(v9)
\end{tikzpicture}}}
\caption{Two 4-chromatic unit distance graphs.\label{Moser-Golomb}}
\end{figure}

%\end{document}


==> names.tex <==
\begin{figure}[hbt]
\begin{tikzpicture}[scale = 5]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]

\begin{scope}[xshift=1.55cm,yshift=-0.24248711306cm]
\Vertex[x = 1.21302593659942, y = 0.7822163824, L = \tiny {$w_{11}$}]{w28}
\Vertex[x = 1.49302593659942, y = 0.7822163824, L = \tiny {$w_{12}$}]{w29}
\Vertex[x = 1.07302593659942, y = 0.539729269346951, L = \tiny {$w_{10}$}]{w18}
\Vertex[x = 1.35302593659942, y = 0.539729269346951, L = \tiny {$w_6$}]{w2}
\Vertex[x = 1.63302593659942, y = 0.539729269346951, L = \tiny {$w_8$}]{w13}
\Vertex[x = 0.933025936599424, y = 0.297242156287308, L = \tiny {$w_4$}]{w12}
\Vertex[x = 1.21302593659942, y = 0.297242156287308, L = \tiny {$w_5$}]{w1}
\Vertex[x = 1.49302593659942, y = 0.297242156287308, L = \tiny {$w_7$}]{w3}
\Vertex[x = 1.77302593659942, y = 0.297242156287308, L = \tiny {$w_9$}]{w4}
\Vertex[x = 0.793025936599424, y = 0.0547550432276658, L = \tiny {$w_2$}]{w17}
\Vertex[x = 1.07302593659942, y = 0.0547550432276658, L = \tiny {$w_3$}]{w11}
\Vertex[x = 1.35302593659942, y = 0.0547550432276658, L = \tiny {$w_0$}]{w0}
\Vertex[x = 1.63302593659942, y = 0.0547550432276658, L = \tiny {}]{w5}
\Vertex[x = 1.91302593659942, y = 0.0547550432276658, L = \tiny {}]{w14}
\Vertex[x = 0.933025936599424, y = -0.187732069831977, L = \tiny {$w_1$}]{w10}
\Vertex[x = 1.21302593659942, y = -0.187732069831977, L = \tiny {}]{w9}
\Vertex[x = 1.49302593659942, y = -0.187732069831977, L = \tiny {$w$}]{w7}
\Vertex[x = 1.77302593659942, y = -0.187732069831977, L = \tiny {}]{w6}
\Edge[](w0)(w1)
\Edge[](w0)(w3)
\Edge[](w0)(w5)
\Edge[](w0)(w7)
\Edge[](w0)(w9)
\Edge[](w0)(w11)
\Edge[](w1)(w2)
\Edge[](w1)(w3)
\Edge[](w1)(w11)
\Edge[](w1)(w12)
\Edge[](w1)(w18)
\Edge[](w2)(w3)
\Edge[](w2)(w13)
\Edge[](w2)(w18)
\Edge[](w3)(w4)
\Edge[](w3)(w5)
\Edge[](w3)(w13)
\Edge[](w4)(w5)
\Edge[](w4)(w13)
\Edge[](w4)(w14)
\Edge[](w5)(w6)
\Edge[](w5)(w7)
\Edge[](w5)(w14)
\Edge[](w6)(w7)
\Edge[](w6)(w14)
\Edge[](w7)(w9)
\Edge[](w9)(w10)
\Edge[](w9)(w11)
\Edge[](w10)(w11)
\Edge[](w10)(w17)
\Edge[](w11)(w12)
\Edge[](w11)(w17)
\Edge[](w12)(w17)
\Edge[](w12)(w18)
%
\Edge[](w28)(w29)
\Edge[](w28)(w2)
\Edge[](w28)(w18)
\Edge[](w29)(w2)
\Edge[](w29)(w13)
\end{scope}

\end{tikzpicture}
\caption{Names of key vertices for verifying that the tiles have only 8 shapes.
\label{names}}
\end{figure}


==> small-cores.tex <==
\begin{figure}
\subfloat[The core vertices and weights from the Fisher--Ullman construction;
spindle weight 1 gives $\chi_f\ge \frac{32}{9} \approx 3.5555.$]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.419762219286658, y = 0.9319, L = \tiny {$3$}]{v0}
\Vertex[x = 0.559762219286658, y = 0.9319, L = \tiny {$3$}]{v1}
\Vertex[x = 0.349762219286658, y = 0.8106, L = \tiny {$4$}]{v2}
\Vertex[x = 0.489762219286658, y = 0.8106, L = \tiny {$7$}]{v3}
\Vertex[x = 0.629762219286658, y = 0.8106, L = \tiny {$4$}]{v4}
\Vertex[x = 0.279762219286658, y = 0.6894, L = \tiny {$3$}]{v5}
\Vertex[x = 0.419762219286658, y = 0.6894, L = \tiny {$7$}]{v6}
\Vertex[x = 0.559762219286658, y = 0.6894, L = \tiny {$7$}]{v7}
\Vertex[x = 0.699762219286658, y = 0.6894, L = \tiny {$3$}]{v8}
\Vertex[x = 0.349762219286658, y = 0.5681, L = \tiny {$3$}]{v9}
\Vertex[x = 0.489762219286658, y = 0.5681, L = \tiny {$4$}]{v10}
\Vertex[x = 0.629762219286658, y = 0.5681, L = \tiny {$3$}]{v11}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v3)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v6)(v3)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v5)
\Edge[](v9)(v6)
\Edge[](v10)(v6)
\Edge[](v10)(v7)
\Edge[](v10)(v9)
\Edge[](v11)(v7)
\Edge[](v11)(v8)
\Edge[](v11)(v10)
\end{tikzpicture}}}
%\end{figure}
%
\subfloat[Vertices and weights for a bigger core;
spindle weight 1 gives $\chi_f\ge\frac{168}{47} \approx 3.5744.$]{\makebox[.45\textwidth]{
%\begin{figure}
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.571991341991342, y = 0.914744372294372, L = \tiny {$3$}]{v0}
\Vertex[x = 0.711991341991342, y = 0.914744372294372, L = \tiny {$3$}]{v1}
\Vertex[x = 0.501991341991342, y = 0.793544372294372, L = \tiny {$4$}]{v2}
\Vertex[x = 0.641991341991342, y = 0.793544372294372, L = \tiny {$7$}]{v3}
\Vertex[x = 0.781991341991342, y = 0.793544372294372, L = \tiny {$4$}]{v4}
\Vertex[x = 0.431991341991342, y = 0.672244372294372, L = \tiny {$4$}]{v5}
\Vertex[x = 0.571991341991342, y = 0.672244372294372, L = \tiny {$8$}]{v6}
\Vertex[x = 0.711991341991342, y = 0.672244372294372, L = \tiny {$8$}]{v7}
\Vertex[x = 0.851991341991342, y = 0.672244372294372, L = \tiny {$4$}]{v8}
\Vertex[x = 0.361991341991342, y = 0.551044372294372, L = \tiny {$3$}]{v9}
\Vertex[x = 0.501991341991342, y = 0.551044372294372, L = \tiny {$7$}]{v10}
\Vertex[x = 0.641991341991342, y = 0.551044372294372, L = \tiny {$8$}]{v11}
\Vertex[x = 0.781991341991342, y = 0.551044372294372, L = \tiny {$7$}]{v12}
\Vertex[x = 0.921991341991342, y = 0.551044372294372, L = \tiny {$3$}]{v13}
\Vertex[x = 0.431991341991342, y = 0.429844372294372, L = \tiny {$3$}]{v14}
\Vertex[x = 0.571991341991342, y = 0.429844372294372, L = \tiny {$4$}]{v15}
\Vertex[x = 0.711991341991342, y = 0.429844372294372, L = \tiny {$4$}]{v16}
\Vertex[x = 0.851991341991342, y = 0.429844372294372, L = \tiny {$3$}]{v17}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v3)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v6)(v3)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v4)
\Edge[](v7)(v6)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v5)
\Edge[](v10)(v5)
\Edge[](v10)(v6)
\Edge[](v10)(v9)
\Edge[](v11)(v6)
\Edge[](v11)(v7)
\Edge[](v11)(v10)
\Edge[](v12)(v7)
\Edge[](v12)(v8)
\Edge[](v12)(v11)
\Edge[](v13)(v8)
\Edge[](v13)(v12)
\Edge[](v14)(v9)
\Edge[](v14)(v10)
\Edge[](v15)(v10)
\Edge[](v15)(v11)
\Edge[](v15)(v14)
\Edge[](v16)(v11)
\Edge[](v16)(v12)
\Edge[](v16)(v15)
\Edge[](v17)(v12)
\Edge[](v17)(v13)
\Edge[](v17)(v16)
\end{tikzpicture}}}
\caption{The two smallest cores that we consider.\label{small-cores}}
\end{figure}


==> spindle-blocks.tex <==
%\documentclass[12pt]{amsart}
%\usepackage{tikz,tkz-graph}
%
%\usetikzlibrary{shapes.geometric}
%
%\begin{document}

\begin{figure}

%\tikzstyle{_RedDotStyle} = [shape = circle, minimum size = 10pt, draw, fill=black!30!red]
%\tikzstyle{_GreenEdgeStyle} = [black!30!green, line width=3]
%\tikzstyle{_BlueShadeStyle} = [shape = diamond, yscale=1.732, minimum size = 40pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeUpRightStyle} = [shape = regular polygon, regular polygon
%sides=3, shape border rotate = 60, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_BlueShadeDownLeftStyle} = [shape = regular polygon, regular polygon
%sides=3, shape border rotate = 240, minimum size = 32.55pt, inner sep = 1.2pt, fill = blue!30]
%\tikzstyle{_ArrowStyle} = [->, ultra thick, >= triangle 45, blue!40]

\subfloat[A 5-spindle block.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

\Vertex[style = _BlueShadeStyle, x = 0.8956, y = 0.445, L = \tiny {}]{v44}
\Vertex[style = _BlueShadeStyle, x = 1.0365, y = 0.445, L = \tiny {}]{v45}
\Vertex[style = _BlueShadeStyle, x = 1.176, y = 0.445, L = \tiny {}]{v46}
\Vertex[style = _BlueShadeStyle, x = 0.965, y = 0.567, L = \tiny {}]{v47}
\Vertex[style = _BlueShadeStyle, x = 1.105, y = 0.567, L = \tiny {}]{v48}

\draw[style = _ArrowStyle] (0.8956,0.41) -- (0.8956,0.52);
\draw[style = _ArrowStyle] (1.036,0.41) -- (1.036,0.52);
\draw[style = _ArrowStyle] (1.1774,0.41) -- (1.1774,0.52);
\draw[style = _ArrowStyle] (0.965,0.53) -- (0.965,0.64);
\draw[style = _ArrowStyle] (1.105,0.53) -- (1.105,0.64);

\Vertex[style = unlabeledStyle, x = 0.7556, y = 0.8079, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.8956, y = 0.8079, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.0356, y = 0.8079, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 1.1756, y = 0.8079, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.3156, y = 0.8079, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.6856, y = 0.6866, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.8256, y = 0.6866, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.9656, y = 0.6866, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.1056, y = 0.6866, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.2456, y = 0.6866, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.3856, y = 0.6866, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.6156, y = 0.5654, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.7556, y = 0.5654, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.8956, y = 0.5654, L = \tiny {}]{v13}
\Vertex[style = _RedDotStyle, x = 1.0356, y = 0.5654, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.1756, y = 0.5654, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.3156, y = 0.5654, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.4556, y = 0.5654, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.5456, y = 0.4441, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.6856, y = 0.4441, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.8256, y = 0.4441, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 0.9656, y = 0.4441, L = \tiny {}]{v21}
\Vertex[style = unlabeledStyle, x = 1.1056, y = 0.4441, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.2456, y = 0.4441, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.3856, y = 0.4441, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.5256, y = 0.4441, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.6156, y = 0.3229, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.7556, y = 0.3229, L = \tiny {}]{v27}
\Vertex[style = _RedDotStyle, x = 0.8956, y = 0.3229, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 1.0356, y = 0.3229, L = \tiny {}]{v29}
\Vertex[style = _RedDotStyle, x = 1.1756, y = 0.3229, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.3156, y = 0.3229, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.4556, y = 0.3229, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.6856, y = 0.2016, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.8256, y = 0.2016, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 0.9656, y = 0.2016, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 1.1056, y = 0.2016, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.2456, y = 0.2016, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.3856, y = 0.2016, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.7556, y = 0.0804, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.8956, y = 0.0804, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 1.0356, y = 0.0804, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 1.1756, y = 0.0804, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.3156, y = 0.0804, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[](v9)(v8)
\Edge[](v10)(v4)
\Edge[](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[style = _GreenEdgeStyle](v21)(v14)
\Edge[](v21)(v20)
\Edge[style = _GreenEdgeStyle](v22)(v14)
\Edge[](v22)(v15)
\Edge[](v22)(v21)
\Edge[](v23)(v15)
\Edge[](v23)(v16)
\Edge[](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[](v28)(v20)
\Edge[style = _GreenEdgeStyle](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[style = _GreenEdgeStyle](v29)(v28)
\Edge[style = _GreenEdgeStyle](v30)(v22)
\Edge[](v30)(v23)
\Edge[style = _GreenEdgeStyle](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\end{tikzpicture}}}
\subfloat[A 6-spindle block.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 7]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

%0.14
%0.12

\Vertex[style = _BlueShadeUpRightStyle, x = 1.12, y = 0.522, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.05, y = 0.484, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.26, y = 0.524, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.19, y = 0.484, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.19, y = 0.404, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.12, y = 0.364, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.05, y = 0.404, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 0.98, y = 0.364, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.33, y = 0.404, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.26, y = 0.364, L = \tiny {}]{v44};

\Vertex[style = _BlueShadeUpRightStyle, x = 1.33, y = 0.6453, L = \tiny {}]{v44};
\Vertex[style = _BlueShadeDownLeftStyle, x = 1.26, y = 0.604, L = \tiny {}]{v44};


\Vertex[style = unlabeledStyle, x = 0.769367088607595, y = 0.808053797468354, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.909367088607595, y = 0.808053797468354, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.0493670886076, y = 0.808053797468354, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 1.1893670886076, y = 0.808053797468354, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.3293670886076, y = 0.808053797468354, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.699367088607595, y = 0.686753797468354, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.839367088607595, y = 0.686753797468354, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.979367088607595, y = 0.686753797468354, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.1193670886076, y = 0.686753797468354, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.25936708860759, y = 0.686753797468354, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.39936708860759, y = 0.686753797468354, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.629367088607595, y = 0.565553797468354, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 0.769367088607595, y = 0.565553797468354, L = \tiny {}]{v12}
\Vertex[style = _RedDotStyle, x = 0.909367088607595, y = 0.565553797468354, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 1.0493670886076, y = 0.565553797468354, L = \tiny {}]{v14}
\Vertex[style = _RedDotStyle, x = 1.1893670886076, y = 0.565553797468354, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 1.3293670886076, y = 0.565553797468354, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.46936708860759, y = 0.565553797468354, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.559367088607595, y = 0.444253797468354, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.699367088607595, y = 0.444253797468354, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.839367088607595, y = 0.444253797468354, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 0.979367088607595, y = 0.444253797468354, L = \tiny {}]{v21}
\Vertex[style = unlabeledStyle, x = 1.1193670886076, y = 0.444253797468354, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.25936708860759, y = 0.444253797468354, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.39936708860759, y = 0.444253797468354, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.53936708860759, y = 0.444253797468354, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.629367088607595, y = 0.323053797468354, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.769367088607595, y = 0.323053797468354, L = \tiny {}]{v27}
\Vertex[style = _RedDotStyle, x = 0.909367088607595, y = 0.323053797468354, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 1.0493670886076, y = 0.323053797468354, L = \tiny {}]{v29}
\Vertex[style = _RedDotStyle, x = 1.1893670886076, y = 0.323053797468354, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.3293670886076, y = 0.323053797468354, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.46936708860759, y = 0.323053797468354, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.699367088607595, y = 0.201753797468354, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.839367088607595, y = 0.201753797468354, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 0.979367088607595, y = 0.201753797468354, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 1.1193670886076, y = 0.201753797468354, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.25936708860759, y = 0.201753797468354, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.39936708860759, y = 0.201753797468354, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.769367088607595, y = 0.0805537974683543, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.909367088607595, y = 0.0805537974683543, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 1.0493670886076, y = 0.0805537974683543, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 1.1893670886076, y = 0.0805537974683543, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.3293670886076, y = 0.0805537974683543, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[](v9)(v8)
\Edge[](v10)(v4)
\Edge[](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[style = _GreenEdgeStyle](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[style = _GreenEdgeStyle](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[](v21)(v14)
\Edge[](v21)(v20)
\Edge[](v22)(v14)
\Edge[](v22)(v15)
\Edge[](v22)(v21)
\Edge[](v23)(v15)
\Edge[](v23)(v16)
\Edge[](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[](v28)(v20)
\Edge[](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[style = _GreenEdgeStyle](v29)(v28)
\Edge[](v30)(v22)
\Edge[](v30)(v23)
\Edge[style = _GreenEdgeStyle](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\Edge[style = _GreenEdgeStyle](v13)(v28)
\Edge[style = _GreenEdgeStyle](v15)(v30)

\draw[style = _ArrowStyle] (1.055,0.482) -- (1.146,0.540);
\draw[style = _ArrowStyle] (1.195,0.482) -- (1.286,0.540);
\draw[style = _ArrowStyle] (0.985,0.362) -- (1.076,0.420);
\draw[style = _ArrowStyle] (1.125,0.362) -- (1.216,0.420);
\draw[style = _ArrowStyle] (1.265,0.362) -- (1.356,0.420);
\draw[style = _ArrowStyle] (1.265,0.602) -- (1.356,0.660);
\end{tikzpicture}}}
%\end{figure}
%
%
%\begin{figure}

\caption{Spindle blocks used in Phase 3.\label{spindle-blocks}}
\end{figure}

\begin{comment}
\begin{figure}
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]

\Vertex[style = _BlueShadeStyle, x = 1.08805722332793, y = 0.3831187804069, L = \tiny {}]{v44}

\draw[style = _ArrowStyle] (1.088,0.34) -- (1.088,0.45);


\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.747400359354268, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.747400359354268, L = \tiny {}]{v1}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.747400359354268, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.747400359354268, L = \tiny {}]{v3}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.747400359354268, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.626100359354268, L = \tiny {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.626100359354268, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.626100359354268, L = \tiny {}]{v7}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.626100359354268, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.626100359354268, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.626100359354268, L = \tiny {}]{v10}
\Vertex[style = unlabeledStyle, x = 0.667012486485822, y = 0.504900359354268, L = \tiny {}]{v11}
\Vertex[style = _RedDotStyle, x = 0.807012486485822, y = 0.504900359354268, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.504900359354268, L = \tiny {}]{v13}
\Vertex[style = _RedDotStyle, x = 1.08701248648582, y = 0.504900359354268, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.504900359354268, L = \tiny {}]{v15}
\Vertex[style = _RedDotStyle, x = 1.36701248648582, y = 0.504900359354268, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 1.50701248648582, y = 0.504900359354268, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.597012486485822, y = 0.383600359354268, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.383600359354268, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.383600359354268, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.383600359354268, L = \tiny {}]{v21}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.383600359354268, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.383600359354268, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.383600359354268, L = \tiny {}]{v24}
\Vertex[style = unlabeledStyle, x = 1.57701248648582, y = 0.383600359354268, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.667012486485822, y = 0.262400359354268, L = \tiny {}]{v26}
\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.262400359354268, L = \tiny {}]{v27}
\Vertex[style = _RedDotStyle, x = 0.947012486485822, y = 0.262400359354268, L = \tiny {}]{v28}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.262400359354268, L = \tiny {}]{v29}
\Vertex[style = _RedDotStyle, x = 1.22701248648582, y = 0.262400359354268, L = \tiny {}]{v30}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.262400359354268, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 1.50701248648582, y = 0.262400359354268, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 0.737012486485822, y = 0.141100359354268, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 0.877012486485822, y = 0.141100359354268, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 1.01701248648582, y = 0.141100359354268, L = \tiny {}]{v35}
\Vertex[style = unlabeledStyle, x = 1.15701248648582, y = 0.141100359354268, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.29701248648582, y = 0.141100359354268, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 1.43701248648582, y = 0.141100359354268, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.807012486485822, y = 0.0199003593542678, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.947012486485822, y = 0.0199003593542678, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 1.08701248648582, y = 0.0199003593542678, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 1.22701248648582, y = 0.0199003593542678, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 1.36701248648582, y = 0.0199003593542678, L = \tiny {}]{v43}
\Edge[](v1)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v2)
\Edge[](v4)(v3)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v6)(v1)
\Edge[](v6)(v5)
\Edge[](v7)(v1)
\Edge[](v7)(v2)
\Edge[](v7)(v6)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v7)
\Edge[](v9)(v3)
\Edge[](v9)(v4)
\Edge[](v9)(v8)
\Edge[](v10)(v4)
\Edge[](v10)(v9)
\Edge[](v11)(v5)
\Edge[](v12)(v5)
\Edge[](v12)(v6)
\Edge[](v12)(v11)
\Edge[](v13)(v6)
\Edge[](v13)(v7)
\Edge[style = _GreenEdgeStyle](v13)(v12)
\Edge[](v14)(v7)
\Edge[](v14)(v8)
\Edge[style = _GreenEdgeStyle](v14)(v13)
\Edge[](v15)(v8)
\Edge[](v15)(v9)
\Edge[style = _GreenEdgeStyle](v15)(v14)
\Edge[](v16)(v9)
\Edge[](v16)(v10)
\Edge[style = _GreenEdgeStyle](v16)(v15)
\Edge[](v17)(v10)
\Edge[](v17)(v16)
\Edge[](v18)(v11)
\Edge[](v19)(v11)
\Edge[](v19)(v12)
\Edge[](v19)(v18)
\Edge[style = _GreenEdgeStyle](v20)(v12)
\Edge[](v20)(v13)
\Edge[](v20)(v19)
\Edge[](v21)(v13)
\Edge[style = _GreenEdgeStyle](v21)(v14)
\Edge[](v21)(v20)
\Edge[style = _GreenEdgeStyle](v22)(v14)
\Edge[](v22)(v15)
\Edge[](v22)(v21)
\Edge[](v23)(v15)
\Edge[style = _GreenEdgeStyle](v23)(v16)
\Edge[](v23)(v22)
\Edge[](v24)(v16)
\Edge[](v24)(v17)
\Edge[](v24)(v23)
\Edge[](v25)(v17)
\Edge[](v25)(v24)
\Edge[](v26)(v18)
\Edge[](v26)(v19)
\Edge[](v27)(v19)
\Edge[](v27)(v20)
\Edge[](v27)(v26)
\Edge[style = _GreenEdgeStyle](v28)(v20)
\Edge[style = _GreenEdgeStyle](v28)(v21)
\Edge[](v28)(v27)
\Edge[](v29)(v21)
\Edge[](v29)(v22)
\Edge[style = _GreenEdgeStyle](v29)(v28)
\Edge[style = _GreenEdgeStyle](v30)(v22)
\Edge[style = _GreenEdgeStyle](v30)(v23)
\Edge[style = _GreenEdgeStyle](v30)(v29)
\Edge[](v31)(v23)
\Edge[](v31)(v24)
\Edge[](v31)(v30)
\Edge[](v32)(v24)
\Edge[](v32)(v25)
\Edge[](v32)(v31)
\Edge[](v33)(v26)
\Edge[](v33)(v27)
\Edge[](v34)(v27)
\Edge[](v34)(v28)
\Edge[](v34)(v33)
\Edge[](v35)(v28)
\Edge[](v35)(v29)
\Edge[](v35)(v34)
\Edge[](v36)(v29)
\Edge[](v36)(v30)
\Edge[](v36)(v35)
\Edge[](v37)(v30)
\Edge[](v37)(v31)
\Edge[](v37)(v36)
\Edge[](v38)(v31)
\Edge[](v38)(v32)
\Edge[](v38)(v37)
\Edge[](v39)(v33)
\Edge[](v39)(v34)
\Edge[](v40)(v34)
\Edge[](v40)(v35)
\Edge[](v40)(v39)
\Edge[](v41)(v35)
\Edge[](v41)(v36)
\Edge[](v41)(v40)
\Edge[](v42)(v36)
\Edge[](v42)(v37)
\Edge[](v42)(v41)
\Edge[](v43)(v37)
\Edge[](v43)(v38)
\Edge[](v43)(v42)
\end{tikzpicture}}}
\end{figure}
\end{comment}

%\end{document}


==> tiling.tex <==
\begin{figure}
\begin{tikzpicture}[scale = 12]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.9163, L = \tiny {}]{v0}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.9163, L = \tiny {}]{v1}
\Vertex[style = _RedDotStyle, x = 0.6102, y = 0.9163, L = \tiny {}]{v2}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.9163, L = \tiny {}]{v3}
\Vertex[style = _RedDotStyle, x = 0.7502, y = 0.9163, L = \tiny {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.9163, L = \tiny {}]{v5}
\Vertex[style = _RedDotStyle, x = 0.8902, y = 0.9163, L = \tiny {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.9602, y = 0.9163, L = \tiny {}]{v7}
\Vertex[style = _RedDotStyle, x = 1.0302, y = 0.9163, L = \tiny {}]{v8}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.9163, L = \tiny {}]{v9}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.9163, L = \tiny {}]{v10}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.9163, L = \tiny {}]{v11}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.9163, L = \tiny {}]{v12}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.8556, L = \tiny {}]{v13}
\Vertex[style = unlabeledStyle, x = 0.5752, y = 0.8556, L = \tiny {}]{v14}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.8556, L = \tiny {}]{v15}
\Vertex[style = unlabeledStyle, x = 0.7152, y = 0.8556, L = \tiny {}]{v16}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.8556, L = \tiny {}]{v17}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.8556, L = \tiny {}]{v18}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.8556, L = \tiny {}]{v19}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.8556, L = \tiny {}]{v20}
\Vertex[style = unlabeledStyle, x = 1.0652, y = 0.8556, L = \tiny {}]{v21}
\Vertex[style = _RedDotStyle, x = 1.1352, y = 0.8556, L = \tiny {}]{v22}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.8556, L = \tiny {}]{v23}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.8556, L = \tiny {}]{v24}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.795, L = \tiny {}]{v25}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.795, L = \tiny {}]{v26}
\Vertex[style = _RedDotStyle, x = 0.6102, y = 0.795, L = \tiny {}]{v27}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.795, L = \tiny {}]{v28}
\Vertex[style = _RedDotStyle, x = 0.7502, y = 0.795, L = \tiny {}]{v29}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.795, L = \tiny {}]{v30}
\Vertex[style = _RedDotStyle, x = 0.8902, y = 0.795, L = \tiny {}]{v31}
\Vertex[style = unlabeledStyle, x = 0.9602, y = 0.795, L = \tiny {}]{v32}
\Vertex[style = unlabeledStyle, x = 1.0302, y = 0.795, L = \tiny {}]{v33}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.795, L = \tiny {}]{v34}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.795, L = \tiny {}]{v35}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.795, L = \tiny {}]{v36}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.795, L = \tiny {}]{v37}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.7344, L = \tiny {}]{v38}
\Vertex[style = unlabeledStyle, x = 0.5752, y = 0.7344, L = \tiny {}]{v39}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.7344, L = \tiny {}]{v40}
\Vertex[style = unlabeledStyle, x = 0.7152, y = 0.7344, L = \tiny {}]{v41}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.7344, L = \tiny {}]{v42}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.7344, L = \tiny {}]{v43}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.7344, L = \tiny {}]{v44}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.7344, L = \tiny {}]{v45}
\Vertex[style = _RedDotStyle, x = 1.0652, y = 0.7344, L = \tiny {}]{v46}
\Vertex[style = unlabeledStyle, x = 1.1352, y = 0.7344, L = \tiny {}]{v47}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.7344, L = \tiny {}]{v48}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.7344, L = \tiny {}]{v49}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.6738, L = \tiny {}]{v50}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.6738, L = \tiny {}]{v51}
\Vertex[style = unlabeledStyle, x = 0.6102, y = 0.6738, L = \tiny {}]{v52}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.6738, L = \tiny {}]{v53}
\Vertex[style = unlabeledStyle, x = 0.7502, y = 0.6738, L = \tiny {}]{v54}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.6738, L = \tiny {}]{v55}
\Vertex[style = _RedDotStyle, x = 0.8902, y = 0.6738, L = \tiny {}]{v56}
\Vertex[style = unlabeledStyle, x = 0.9602, y = 0.6738, L = \tiny {}]{v57}
\Vertex[style = unlabeledStyle, x = 1.0302, y = 0.6738, L = \tiny {}]{v58}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.6738, L = \tiny {}]{v59}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.6738, L = \tiny {}]{v60}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.6738, L = \tiny {}]{v61}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.6738, L = \tiny {}]{v62}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.6132, L = \tiny {}]{v63}
\Vertex[style = _RedDotStyle, x = 0.5752, y = 0.6132, L = \tiny {}]{v64}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.6132, L = \tiny {}]{v65}
\Vertex[style = _RedDotStyle, x = 0.7152, y = 0.6132, L = \tiny {}]{v66}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.6132, L = \tiny {}]{v67}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.6132, L = \tiny {}]{v68}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.6132, L = \tiny {}]{v69}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.6132, L = \tiny {}]{v70}
\Vertex[style = _RedDotStyle, x = 1.0652, y = 0.6132, L = \tiny {}]{v71}
\Vertex[style = unlabeledStyle, x = 1.1352, y = 0.6132, L = \tiny {}]{v72}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.6132, L = \tiny {}]{v73}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.6132, L = \tiny {}]{v74}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.5525, L = \tiny {}]{v75}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.5525, L = \tiny {}]{v76}
\Vertex[style = unlabeledStyle, x = 0.6102, y = 0.5525, L = \tiny {}]{v77}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.5525, L = \tiny {}]{v78}
\Vertex[style = unlabeledStyle, x = 0.7502, y = 0.5525, L = \tiny {}]{v79}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.5525, L = \tiny {}]{v80}
\Vertex[style = unlabeledStyle, x = 0.8902, y = 0.5525, L = \tiny {}]{v81}
\Vertex[style = _RedDotStyle, x = 0.9602, y = 0.5525, L = \tiny {}]{v82}
\Vertex[style = unlabeledStyle, x = 1.0302, y = 0.5525, L = \tiny {}]{v83}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.5525, L = \tiny {}]{v84}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.5525, L = \tiny {}]{v85}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.5525, L = \tiny {}]{v86}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.5525, L = \tiny {}]{v87}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.4919, L = \tiny {}]{v88}
\Vertex[style = _RedDotStyle, x = 0.5752, y = 0.4919, L = \tiny {}]{v89}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.4919, L = \tiny {}]{v90}
\Vertex[style = unlabeledStyle, x = 0.7152, y = 0.4919, L = \tiny {}]{v91}
\Vertex[style = _RedDotStyle, x = 0.7852, y = 0.4919, L = \tiny {}]{v92}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.4919, L = \tiny {}]{v93}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.4919, L = \tiny {}]{v94}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.4919, L = \tiny {}]{v95}
\Vertex[style = _RedDotStyle, x = 1.0652, y = 0.4919, L = \tiny {}]{v96}
\Vertex[style = unlabeledStyle, x = 1.1352, y = 0.4919, L = \tiny {}]{v97}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.4919, L = \tiny {}]{v98}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.4919, L = \tiny {}]{v99}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.4313, L = \tiny {}]{v100}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.4313, L = \tiny {}]{v101}
\Vertex[style = unlabeledStyle, x = 0.6102, y = 0.4313, L = \tiny {}]{v102}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.4313, L = \tiny {}]{v103}
\Vertex[style = unlabeledStyle, x = 0.7502, y = 0.4313, L = \tiny {}]{v104}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.4313, L = \tiny {}]{v105}
\Vertex[style = _RedDotStyle, x = 0.8902, y = 0.4313, L = \tiny {}]{v106}
\Vertex[style = unlabeledStyle, x = 0.9602, y = 0.4313, L = \tiny {}]{v107}
\Vertex[style = unlabeledStyle, x = 1.0302, y = 0.4313, L = \tiny {}]{v108}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.4313, L = \tiny {}]{v109}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.4313, L = \tiny {}]{v110}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.4313, L = \tiny {}]{v111}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.4313, L = \tiny {}]{v112}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.3707, L = \tiny {}]{v113}
\Vertex[style = _RedDotStyle, x = 0.5752, y = 0.3707, L = \tiny {}]{v114}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.3707, L = \tiny {}]{v115}
\Vertex[style = _RedDotStyle, x = 0.7152, y = 0.3707, L = \tiny {}]{v116}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.3707, L = \tiny {}]{v117}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.3707, L = \tiny {}]{v118}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.3707, L = \tiny {}]{v119}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.3707, L = \tiny {}]{v120}
\Vertex[style = unlabeledStyle, x = 1.0652, y = 0.3707, L = \tiny {}]{v121}
\Vertex[style = unlabeledStyle, x = 1.1352, y = 0.3707, L = \tiny {}]{v122}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.3707, L = \tiny {}]{v123}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.3707, L = \tiny {}]{v124}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.31, L = \tiny {}]{v125}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.31, L = \tiny {}]{v126}
\Vertex[style = unlabeledStyle, x = 0.6102, y = 0.31, L = \tiny {}]{v127}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.31, L = \tiny {}]{v128}
\Vertex[style = unlabeledStyle, x = 0.7502, y = 0.31, L = \tiny {}]{v129}
\Vertex[style = _RedDotStyle, x = 0.8202, y = 0.31, L = \tiny {}]{v130}
\Vertex[style = unlabeledStyle, x = 0.8902, y = 0.31, L = \tiny {}]{v131}
\Vertex[style = _RedDotStyle, x = 0.9602, y = 0.31, L = \tiny {}]{v132}
\Vertex[style = unlabeledStyle, x = 1.0302, y = 0.31, L = \tiny {}]{v133}
\Vertex[style = _RedDotStyle, x = 1.1002, y = 0.31, L = \tiny {}]{v134}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.31, L = \tiny {}]{v135}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.31, L = \tiny {}]{v136}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.31, L = \tiny {}]{v137}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.2494, L = \tiny {}]{v138}
\Vertex[style = unlabeledStyle, x = 0.5752, y = 0.2494, L = \tiny {}]{v139}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.2494, L = \tiny {}]{v140}
\Vertex[style = unlabeledStyle, x = 0.7152, y = 0.2494, L = \tiny {}]{v141}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.2494, L = \tiny {}]{v142}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.2494, L = \tiny {}]{v143}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.2494, L = \tiny {}]{v144}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.2494, L = \tiny {}]{v145}
\Vertex[style = unlabeledStyle, x = 1.0652, y = 0.2494, L = \tiny {}]{v146}
\Vertex[style = unlabeledStyle, x = 1.1352, y = 0.2494, L = \tiny {}]{v147}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.2494, L = \tiny {}]{v148}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.2494, L = \tiny {}]{v149}
\Vertex[style = _RedDotStyle, x = 0.4702, y = 0.1888, L = \tiny {}]{v150}
\Vertex[style = unlabeledStyle, x = 0.5402, y = 0.1888, L = \tiny {}]{v151}
\Vertex[style = _RedDotStyle, x = 0.6102, y = 0.1888, L = \tiny {}]{v152}
\Vertex[style = unlabeledStyle, x = 0.6802, y = 0.1888, L = \tiny {}]{v153}
\Vertex[style = _RedDotStyle, x = 0.7502, y = 0.1888, L = \tiny {}]{v154}
\Vertex[style = unlabeledStyle, x = 0.8202, y = 0.1888, L = \tiny {}]{v155}
\Vertex[style = _RedDotStyle, x = 0.8902, y = 0.1888, L = \tiny {}]{v156}
\Vertex[style = unlabeledStyle, x = 0.9602, y = 0.1888, L = \tiny {}]{v157}
\Vertex[style = _RedDotStyle, x = 1.0302, y = 0.1888, L = \tiny {}]{v158}
\Vertex[style = unlabeledStyle, x = 1.1002, y = 0.1888, L = \tiny {}]{v159}
\Vertex[style = unlabeledStyle, x = 1.1702, y = 0.1888, L = \tiny {}]{v160}
\Vertex[style = _RedDotStyle, x = 1.2402, y = 0.1888, L = \tiny {}]{v161}
\Vertex[style = unlabeledStyle, x = 1.3102, y = 0.1888, L = \tiny {}]{v162}
\Vertex[style = unlabeledStyle, x = 0.5052, y = 0.1282, L = \tiny {}]{v163}
\Vertex[style = unlabeledStyle, x = 0.5752, y = 0.1282, L = \tiny {}]{v164}
\Vertex[style = unlabeledStyle, x = 0.6452, y = 0.1282, L = \tiny {}]{v165}
\Vertex[style = unlabeledStyle, x = 0.7152, y = 0.1282, L = \tiny {}]{v166}
\Vertex[style = unlabeledStyle, x = 0.7852, y = 0.1282, L = \tiny {}]{v167}
\Vertex[style = unlabeledStyle, x = 0.8552, y = 0.1282, L = \tiny {}]{v168}
\Vertex[style = unlabeledStyle, x = 0.9252, y = 0.1282, L = \tiny {}]{v169}
\Vertex[style = unlabeledStyle, x = 0.9952, y = 0.1282, L = \tiny {}]{v170}
\Vertex[style = unlabeledStyle, x = 1.0652, y = 0.1282, L = \tiny {}]{v171}
\Vertex[style = _RedDotStyle, x = 1.1352, y = 0.1282, L = \tiny {}]{v172}
\Vertex[style = unlabeledStyle, x = 1.2052, y = 0.1282, L = \tiny {}]{v173}
\Vertex[style = unlabeledStyle, x = 1.2752, y = 0.1282, L = \tiny {}]{v174}
\Edge[style = _GreenEdgeStyle](v1)(v0)
\Edge[style = _GreenEdgeStyle](v2)(v1)
\Edge[style = _GreenEdgeStyle](v3)(v2)
\Edge[style = _GreenEdgeStyle](v4)(v3)
\Edge[style = _GreenEdgeStyle](v5)(v4)
\Edge[style = _GreenEdgeStyle](v6)(v5)
\Edge[style = _GreenEdgeStyle](v7)(v6)
\Edge[style = _GreenEdgeStyle](v8)(v7)
\Edge[](v9)(v8)
\Edge[](v10)(v9)
\Edge[](v11)(v10)
\Edge[](v12)(v11)
\Edge[](v13)(v0)
\Edge[](v13)(v1)
\Edge[](v14)(v1)
\Edge[](v14)(v2)
\Edge[](v14)(v13)
\Edge[](v15)(v2)
\Edge[](v15)(v3)
\Edge[](v15)(v14)
\Edge[](v16)(v3)
\Edge[](v16)(v4)
\Edge[](v16)(v15)
\Edge[](v17)(v4)
\Edge[](v17)(v5)
\Edge[](v17)(v16)
\Edge[](v18)(v5)
\Edge[](v18)(v6)
\Edge[](v18)(v17)
\Edge[](v19)(v6)
\Edge[](v19)(v7)
\Edge[](v19)(v18)
\Edge[](v20)(v7)
\Edge[](v20)(v8)
\Edge[](v20)(v19)
\Edge[](v21)(v8)
\Edge[](v21)(v9)
\Edge[](v21)(v20)
\Edge[](v22)(v9)
\Edge[](v22)(v10)
\Edge[](v22)(v21)
\Edge[](v23)(v10)
\Edge[](v23)(v11)
\Edge[](v23)(v22)
\Edge[](v24)(v11)
\Edge[](v24)(v12)
\Edge[](v24)(v23)
\Edge[](v25)(v13)
\Edge[](v26)(v13)
\Edge[](v26)(v14)
\Edge[style = _GreenEdgeStyle](v26)(v25)
\Edge[](v27)(v14)
\Edge[](v27)(v15)
\Edge[style = _GreenEdgeStyle](v27)(v26)
\Edge[](v28)(v15)
\Edge[](v28)(v16)
\Edge[style = _GreenEdgeStyle](v28)(v27)
\Edge[](v29)(v16)
\Edge[](v29)(v17)
\Edge[style = _GreenEdgeStyle](v29)(v28)
\Edge[](v30)(v17)
\Edge[](v30)(v18)
\Edge[style = _GreenEdgeStyle](v30)(v29)
\Edge[](v31)(v18)
\Edge[](v31)(v19)
\Edge[style = _GreenEdgeStyle](v31)(v30)
\Edge[](v32)(v19)
\Edge[](v32)(v20)
\Edge[](v32)(v31)
\Edge[](v33)(v20)
\Edge[](v33)(v21)
\Edge[](v33)(v32)
\Edge[](v34)(v21)
\Edge[style = _GreenEdgeStyle](v34)(v22)
\Edge[](v34)(v33)
\Edge[](v35)(v22)
\Edge[](v35)(v23)
\Edge[](v35)(v34)
\Edge[](v36)(v23)
\Edge[](v36)(v24)
\Edge[](v36)(v35)
\Edge[](v37)(v24)
\Edge[](v37)(v36)
\Edge[](v38)(v25)
\Edge[](v38)(v26)
\Edge[](v39)(v26)
\Edge[](v39)(v27)
\Edge[](v39)(v38)
\Edge[](v40)(v27)
\Edge[](v40)(v28)
\Edge[](v40)(v39)
\Edge[](v41)(v28)
\Edge[](v41)(v29)
\Edge[](v41)(v40)
\Edge[](v42)(v29)
\Edge[](v42)(v30)
\Edge[](v42)(v41)
\Edge[](v43)(v30)
\Edge[](v43)(v31)
\Edge[](v43)(v42)
\Edge[](v44)(v31)
\Edge[](v44)(v32)
\Edge[](v44)(v43)
\Edge[](v45)(v32)
\Edge[](v45)(v33)
\Edge[](v45)(v44)
\Edge[](v46)(v33)
\Edge[style = _GreenEdgeStyle](v46)(v34)
\Edge[](v46)(v45)
\Edge[](v47)(v34)
\Edge[](v47)(v35)
\Edge[](v47)(v46)
\Edge[](v48)(v35)
\Edge[](v48)(v36)
\Edge[](v48)(v47)
\Edge[](v49)(v36)
\Edge[](v49)(v37)
\Edge[](v49)(v48)
\Edge[](v50)(v38)
\Edge[](v51)(v38)
\Edge[](v51)(v39)
\Edge[](v51)(v50)
\Edge[](v52)(v39)
\Edge[](v52)(v40)
\Edge[](v52)(v51)
\Edge[](v53)(v40)
\Edge[](v53)(v41)
\Edge[](v53)(v52)
\Edge[](v54)(v41)
\Edge[](v54)(v42)
\Edge[](v54)(v53)
\Edge[](v55)(v42)
\Edge[](v55)(v43)
\Edge[](v55)(v54)
\Edge[](v56)(v43)
\Edge[](v56)(v44)
\Edge[](v56)(v55)
\Edge[](v57)(v44)
\Edge[](v57)(v45)
\Edge[](v57)(v56)
\Edge[](v58)(v45)
\Edge[](v58)(v46)
\Edge[](v58)(v57)
\Edge[](v59)(v46)
\Edge[](v59)(v47)
\Edge[](v59)(v58)
\Edge[](v60)(v47)
\Edge[](v60)(v48)
\Edge[](v60)(v59)
\Edge[](v61)(v48)
\Edge[](v61)(v49)
\Edge[](v61)(v60)
\Edge[](v62)(v49)
\Edge[](v62)(v61)
\Edge[](v63)(v50)
\Edge[](v63)(v51)
\Edge[](v64)(v51)
\Edge[](v64)(v52)
\Edge[](v64)(v63)
\Edge[](v65)(v52)
\Edge[](v65)(v53)
\Edge[style = _GreenEdgeStyle](v65)(v64)
\Edge[](v66)(v53)
\Edge[](v66)(v54)
\Edge[style = _GreenEdgeStyle](v66)(v65)
\Edge[](v67)(v54)
\Edge[](v67)(v55)
\Edge[](v67)(v66)
\Edge[](v68)(v55)
\Edge[](v68)(v56)
\Edge[](v68)(v67)
\Edge[style = _GreenEdgeStyle](v69)(v56)
\Edge[](v69)(v57)
\Edge[](v69)(v68)
\Edge[](v70)(v57)
\Edge[](v70)(v58)
\Edge[](v70)(v69)
\Edge[](v71)(v58)
\Edge[](v71)(v59)
\Edge[](v71)(v70)
\Edge[](v72)(v59)
\Edge[](v72)(v60)
\Edge[](v72)(v71)
\Edge[](v73)(v60)
\Edge[](v73)(v61)
\Edge[](v73)(v72)
\Edge[](v74)(v61)
\Edge[](v74)(v62)
\Edge[](v74)(v73)
\Edge[](v75)(v63)
\Edge[](v76)(v63)
\Edge[](v76)(v64)
\Edge[](v76)(v75)
\Edge[](v77)(v64)
\Edge[](v77)(v65)
\Edge[](v77)(v76)
\Edge[](v78)(v65)
\Edge[](v78)(v66)
\Edge[](v78)(v77)
\Edge[style = _GreenEdgeStyle](v79)(v66)
\Edge[](v79)(v67)
\Edge[](v79)(v78)
\Edge[](v80)(v67)
\Edge[](v80)(v68)
\Edge[](v80)(v79)
\Edge[](v81)(v68)
\Edge[](v81)(v69)
\Edge[](v81)(v80)
\Edge[style = _GreenEdgeStyle](v82)(v69)
\Edge[](v82)(v70)
\Edge[](v82)(v81)
\Edge[](v83)(v70)
\Edge[](v83)(v71)
\Edge[](v83)(v82)
\Edge[](v84)(v71)
\Edge[](v84)(v72)
\Edge[](v84)(v83)
\Edge[](v85)(v72)
\Edge[](v85)(v73)
\Edge[](v85)(v84)
\Edge[](v86)(v73)
\Edge[](v86)(v74)
\Edge[](v86)(v85)
\Edge[](v87)(v74)
\Edge[](v87)(v86)
\Edge[](v88)(v75)
\Edge[](v88)(v76)
\Edge[](v89)(v76)
\Edge[](v89)(v77)
\Edge[](v89)(v88)
\Edge[](v90)(v77)
\Edge[](v90)(v78)
\Edge[](v90)(v89)
\Edge[](v91)(v78)
\Edge[](v91)(v79)
\Edge[](v91)(v90)
\Edge[style = _GreenEdgeStyle](v92)(v79)
\Edge[](v92)(v80)
\Edge[](v92)(v91)
\Edge[](v93)(v80)
\Edge[](v93)(v81)
\Edge[](v93)(v92)
\Edge[](v94)(v81)
\Edge[style = _GreenEdgeStyle](v94)(v82)
\Edge[](v94)(v93)
\Edge[](v95)(v82)
\Edge[](v95)(v83)
\Edge[](v95)(v94)
\Edge[](v96)(v83)
\Edge[](v96)(v84)
\Edge[](v96)(v95)
\Edge[](v97)(v84)
\Edge[](v97)(v85)
\Edge[](v97)(v96)
\Edge[](v98)(v85)
\Edge[](v98)(v86)
\Edge[](v98)(v97)
\Edge[](v99)(v86)
\Edge[](v99)(v87)
\Edge[](v99)(v98)
\Edge[](v100)(v88)
\Edge[](v101)(v88)
\Edge[](v101)(v89)
\Edge[](v101)(v100)
\Edge[](v102)(v89)
\Edge[](v102)(v90)
\Edge[](v102)(v101)
\Edge[](v103)(v90)
\Edge[](v103)(v91)
\Edge[](v103)(v102)
\Edge[](v104)(v91)
\Edge[style = _GreenEdgeStyle](v104)(v92)
\Edge[](v104)(v103)
\Edge[](v105)(v92)
\Edge[](v105)(v93)
\Edge[](v105)(v104)
\Edge[](v106)(v93)
\Edge[style = _GreenEdgeStyle](v106)(v94)
\Edge[](v106)(v105)
\Edge[](v107)(v94)
\Edge[](v107)(v95)
\Edge[](v107)(v106)
\Edge[](v108)(v95)
\Edge[](v108)(v96)
\Edge[](v108)(v107)
\Edge[](v109)(v96)
\Edge[](v109)(v97)
\Edge[](v109)(v108)
\Edge[](v110)(v97)
\Edge[](v110)(v98)
\Edge[](v110)(v109)
\Edge[](v111)(v98)
\Edge[](v111)(v99)
\Edge[](v111)(v110)
\Edge[](v112)(v99)
\Edge[](v112)(v111)
\Edge[](v113)(v100)
\Edge[](v113)(v101)
\Edge[](v114)(v101)
\Edge[](v114)(v102)
\Edge[](v114)(v113)
\Edge[](v115)(v102)
\Edge[](v115)(v103)
\Edge[style = _GreenEdgeStyle](v115)(v114)
\Edge[](v116)(v103)
\Edge[style = _GreenEdgeStyle](v116)(v104)
\Edge[style = _GreenEdgeStyle](v116)(v115)
\Edge[](v117)(v104)
\Edge[](v117)(v105)
\Edge[](v117)(v116)
\Edge[](v118)(v105)
\Edge[style = _GreenEdgeStyle](v118)(v106)
\Edge[](v118)(v117)
\Edge[style = _GreenEdgeStyle](v119)(v106)
\Edge[](v119)(v107)
\Edge[](v119)(v118)
\Edge[](v120)(v107)
\Edge[](v120)(v108)
\Edge[](v120)(v119)
\Edge[](v121)(v108)
\Edge[](v121)(v109)
\Edge[](v121)(v120)
\Edge[](v122)(v109)
\Edge[](v122)(v110)
\Edge[](v122)(v121)
\Edge[](v123)(v110)
\Edge[](v123)(v111)
\Edge[](v123)(v122)
\Edge[](v124)(v111)
\Edge[](v124)(v112)
\Edge[](v124)(v123)
\Edge[](v125)(v113)
\Edge[](v126)(v113)
\Edge[](v126)(v114)
\Edge[](v126)(v125)
\Edge[](v127)(v114)
\Edge[](v127)(v115)
\Edge[](v127)(v126)
\Edge[](v128)(v115)
\Edge[](v128)(v116)
\Edge[](v128)(v127)
\Edge[](v129)(v116)
\Edge[](v129)(v117)
\Edge[](v129)(v128)
\Edge[](v130)(v117)
\Edge[style = _GreenEdgeStyle](v130)(v118)
\Edge[](v130)(v129)
\Edge[](v131)(v118)
\Edge[](v131)(v119)
\Edge[style = _GreenEdgeStyle](v131)(v130)
\Edge[style = _GreenEdgeStyle](v132)(v119)
\Edge[](v132)(v120)
\Edge[style = _GreenEdgeStyle](v132)(v131)
\Edge[](v133)(v120)
\Edge[](v133)(v121)
\Edge[style = _GreenEdgeStyle](v133)(v132)
\Edge[](v134)(v121)
\Edge[](v134)(v122)
\Edge[style = _GreenEdgeStyle](v134)(v133)
\Edge[](v135)(v122)
\Edge[](v135)(v123)
\Edge[style = _GreenEdgeStyle](v135)(v134)
\Edge[](v136)(v123)
\Edge[](v136)(v124)
\Edge[style = _GreenEdgeStyle](v136)(v135)
\Edge[](v137)(v124)
\Edge[](v137)(v136)
\Edge[](v138)(v125)
\Edge[](v138)(v126)
\Edge[](v139)(v126)
\Edge[](v139)(v127)
\Edge[](v139)(v138)
\Edge[](v140)(v127)
\Edge[](v140)(v128)
\Edge[](v140)(v139)
\Edge[](v141)(v128)
\Edge[](v141)(v129)
\Edge[](v141)(v140)
\Edge[](v142)(v129)
\Edge[style = _GreenEdgeStyle](v142)(v130)
\Edge[](v142)(v141)
\Edge[style = _GreenEdgeStyle](v143)(v130)
\Edge[](v143)(v131)
\Edge[](v143)(v142)
\Edge[](v144)(v131)
\Edge[style = _GreenEdgeStyle](v144)(v132)
\Edge[](v144)(v143)
\Edge[style = _GreenEdgeStyle](v145)(v132)
\Edge[](v145)(v133)
\Edge[](v145)(v144)
\Edge[](v146)(v133)
\Edge[style = _GreenEdgeStyle](v146)(v134)
\Edge[](v146)(v145)
\Edge[](v147)(v134)
\Edge[](v147)(v135)
\Edge[](v147)(v146)
\Edge[](v148)(v135)
\Edge[](v148)(v136)
\Edge[](v148)(v147)
\Edge[](v149)(v136)
\Edge[](v149)(v137)
\Edge[](v149)(v148)
\Edge[](v150)(v138)
\Edge[](v151)(v138)
\Edge[](v151)(v139)
\Edge[style = _GreenEdgeStyle](v151)(v150)
\Edge[](v152)(v139)
\Edge[](v152)(v140)
\Edge[style = _GreenEdgeStyle](v152)(v151)
\Edge[](v153)(v140)
\Edge[](v153)(v141)
\Edge[style = _GreenEdgeStyle](v153)(v152)
\Edge[](v154)(v141)
\Edge[style = _GreenEdgeStyle](v154)(v142)
\Edge[style = _GreenEdgeStyle](v154)(v153)
\Edge[](v155)(v142)
\Edge[](v155)(v143)
\Edge[style = _GreenEdgeStyle](v155)(v154)
\Edge[style = _GreenEdgeStyle](v156)(v143)
\Edge[style = _GreenEdgeStyle](v156)(v144)
\Edge[style = _GreenEdgeStyle](v156)(v155)
\Edge[](v157)(v144)
\Edge[](v157)(v145)
\Edge[style = _GreenEdgeStyle](v157)(v156)
\Edge[style = _GreenEdgeStyle](v158)(v145)
\Edge[style = _GreenEdgeStyle](v158)(v146)
\Edge[style = _GreenEdgeStyle](v158)(v157)
\Edge[](v159)(v146)
\Edge[](v159)(v147)
\Edge[](v159)(v158)
\Edge[](v160)(v147)
\Edge[](v160)(v148)
\Edge[](v160)(v159)
\Edge[](v161)(v148)
\Edge[](v161)(v149)
\Edge[](v161)(v160)
\Edge[](v162)(v149)
\Edge[](v162)(v161)
\Edge[](v163)(v150)
\Edge[](v163)(v151)
\Edge[](v164)(v151)
\Edge[](v164)(v152)
\Edge[](v164)(v163)
\Edge[](v165)(v152)
\Edge[](v165)(v153)
\Edge[](v165)(v164)
\Edge[](v166)(v153)
\Edge[](v166)(v154)
\Edge[](v166)(v165)
\Edge[](v167)(v154)
\Edge[](v167)(v155)
\Edge[](v167)(v166)
\Edge[](v168)(v155)
\Edge[](v168)(v156)
\Edge[](v168)(v167)
\Edge[](v169)(v156)
\Edge[](v169)(v157)
\Edge[](v169)(v168)
\Edge[](v170)(v157)
\Edge[](v170)(v158)
\Edge[](v170)(v169)
\Edge[](v171)(v158)
\Edge[](v171)(v159)
\Edge[](v171)(v170)
\Edge[](v172)(v159)
\Edge[](v172)(v160)
\Edge[](v172)(v171)
\Edge[](v173)(v160)
\Edge[](v173)(v161)
\Edge[](v173)(v172)
\Edge[](v174)(v161)
\Edge[](v174)(v162)
\Edge[](v174)(v173)
\Edge[style = _GreenEdgeStyle](v0)(v25)
\Edge[style = _GreenEdgeStyle](v11)(v36)
\Edge[style = _GreenEdgeStyle](v11)(v22)
\Edge[style = _GreenEdgeStyle](v25)(v50)
\Edge[style = _GreenEdgeStyle](v36)(v61)
\Edge[style = _GreenEdgeStyle](v36)(v22)
\Edge[style = _GreenEdgeStyle](v36)(v46)
\Edge[style = _GreenEdgeStyle](v50)(v75)
\Edge[style = _GreenEdgeStyle](v50)(v27)
\Edge[style = _GreenEdgeStyle](v50)(v64)
\Edge[style = _GreenEdgeStyle](v61)(v86)
\Edge[style = _GreenEdgeStyle](v61)(v46)
\Edge[style = _GreenEdgeStyle](v61)(v71)
\Edge[style = _GreenEdgeStyle](v75)(v100)
\Edge[style = _GreenEdgeStyle](v75)(v64)
\Edge[style = _GreenEdgeStyle](v75)(v89)
\Edge[style = _GreenEdgeStyle](v86)(v111)
\Edge[style = _GreenEdgeStyle](v86)(v71)
\Edge[style = _GreenEdgeStyle](v86)(v96)
\Edge[style = _GreenEdgeStyle](v100)(v125)
\Edge[style = _GreenEdgeStyle](v100)(v89)
\Edge[style = _GreenEdgeStyle](v100)(v114)
\Edge[style = _GreenEdgeStyle](v111)(v136)
\Edge[style = _GreenEdgeStyle](v111)(v134)
\Edge[style = _GreenEdgeStyle](v111)(v96)
\Edge[style = _GreenEdgeStyle](v125)(v150)
\Edge[style = _GreenEdgeStyle](v125)(v152)
\Edge[style = _GreenEdgeStyle](v125)(v114)
\Edge[style = _GreenEdgeStyle](v136)(v161)
\Edge[style = _GreenEdgeStyle](v161)(v172)
\Edge[style = _GreenEdgeStyle](v161)(v134)
\Edge[style = _GreenEdgeStyle](v152)(v114)
\Edge[style = _GreenEdgeStyle](v154)(v116)
\Edge[style = _GreenEdgeStyle](v158)(v172)
\Edge[style = _GreenEdgeStyle](v172)(v134)
\Edge[style = _GreenEdgeStyle](v134)(v96)
\Edge[style = _GreenEdgeStyle](v2)(v27)
\Edge[style = _GreenEdgeStyle](v4)(v29)
\Edge[style = _GreenEdgeStyle](v6)(v31)
\Edge[style = _GreenEdgeStyle](v8)(v22)
\Edge[style = _GreenEdgeStyle](v8)(v46)
\Edge[style = _GreenEdgeStyle](v8)(v31)
\Edge[style = _GreenEdgeStyle](v46)(v31)
\Edge[style = _GreenEdgeStyle](v46)(v71)
\Edge[style = _GreenEdgeStyle](v46)(v56)
\Edge[style = _GreenEdgeStyle](v31)(v56)
\Edge[style = _GreenEdgeStyle](v71)(v56)
\Edge[style = _GreenEdgeStyle](v71)(v96)
\Edge[style = _GreenEdgeStyle](v71)(v82)
\Edge[style = _GreenEdgeStyle](v56)(v29)
\Edge[style = _GreenEdgeStyle](v56)(v66)
\Edge[style = _GreenEdgeStyle](v96)(v82)
\Edge[style = _GreenEdgeStyle](v96)(v106)
\Edge[style = _GreenEdgeStyle](v82)(v92)
\Edge[style = _GreenEdgeStyle](v27)(v64)
\Edge[style = _GreenEdgeStyle](v29)(v66)
\Edge[style = _GreenEdgeStyle](v64)(v89)
\Edge[style = _GreenEdgeStyle](v66)(v89)
\Edge[style = _GreenEdgeStyle](v92)(v106)
\Edge[style = _GreenEdgeStyle](v89)(v116)
\Edge[style = _GreenEdgeStyle](v89)(v114)
\Edge[style = _GreenEdgeStyle](v116)(v130)
\end{tikzpicture}
\caption{An example tiling of a portion of the triangular
lattice.\label{tiling-pic}}
\end{figure}

